Second Order Minimum Energy Filtering on $\operatorname{SE}_3$ with Nonlinear Measurement Equations

Accurate camera motion estimation is a fundamental building block for many Computer Vision algorithms. For improved robustness, temporal consistency of translational and rotational camera velocity is often assumed by propagating motion information forward using stochastic filters. Classical stochastic filters, however, use linear approximations for the non-linear observer model and for the non-linear structure of the underlying Lie Group $\operatorname{SE}_3$ and have to approximate the unknown posteriori distribution. In this paper we employ a non-linear measurement model for the camera motion estimation problem that incorporates multiple observation equations. We solve the underlying filtering problem using a novel Minimum Energy Filter on $\operatorname{SE}_3$ and give explicit expressions for the optimal state variables. Experiments on the challenging KITTI benchmark show that, although a simple motion model is only employed, our approach improves rotational velocity estimation and otherwise is on par with the state-of-the-art.

==> errorRot.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.55]

\begin{axis}[%
width=8.in,
height=1.0in,
at={(1.5in,0.3in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=250,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1.2,
ylabel={error rot. (deg)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	0.0814760382026624\\
2	0.114000158689876\\
3	0.178632677509569\\
4	0.155231831076809\\
5	0.149849497682782\\
6	0.206882902854647\\
7	0.200690619823264\\
8	0.259124912031613\\
9	0.243998772926747\\
10	0.0697054164242305\\
11	0.0737755668279548\\
12	0.168001600361864\\
13	0.159420762611089\\
14	0.0412115225966652\\
15	0.0652553387625558\\
16	0.0279411163291234\\
17	0.0708541080583587\\
18	0.0150023780084212\\
19	0.0313825582479221\\
20	0.00796491672172979\\
21	0.030789109144626\\
22	0.0227909332290271\\
23	0.0567020576030371\\
24	0.0199028162707328\\
25	0.0784052909264244\\
26	0.028023868217985\\
27	0.0331682594723482\\
28	0.0413962118028989\\
29	0.0266125024008397\\
30	0.0280696205958837\\
31	0.0422412592174833\\
32	0.0366038163424086\\
33	0.0529493996577986\\
34	0.0565724765673755\\
35	0.202515999550369\\
36	0.0511693938503033\\
37	0.0756836112709687\\
38	0.051533377469541\\
39	0.0593986300603747\\
40	0.0383157654742895\\
41	0.0695136664604166\\
42	0.0333883917652245\\
43	0.0510935823953117\\
44	0.113625909422121\\
45	0.111186766182244\\
46	0.0563125576005145\\
47	0.0575542929078444\\
48	0.0241052947748261\\
49	0.0499254582904367\\
50	0.018373329711785\\
51	0.090409641554484\\
52	0.0926669671616072\\
53	0.0470143892522888\\
54	0.0306611680441962\\
55	0.0718883589333667\\
56	0.034826913884\\
57	0.0603875862044802\\
58	0.0485244978332767\\
59	0.0320801518706064\\
60	0.0281805471058975\\
61	0.0536945232355732\\
62	0.0624107477965079\\
63	0.0920454649822032\\
64	0.0750982689173946\\
65	0.0981553862977758\\
66	0.0980863303128079\\
67	0.0531624123420045\\
68	0.0319700446397408\\
69	0.0959114563839856\\
70	0.02470570128639\\
71	0.0252512132608843\\
72	0.0504419359710008\\
73	0.0270122755901398\\
74	0.0623269627161143\\
75	0.0507017904818475\\
76	0.0288912260969622\\
77	0.0498441013882205\\
78	0.0831700067463641\\
79	0.107822973186209\\
80	0.0615377502274423\\
81	0.0376212261298859\\
82	0.0769508125243246\\
83	0.0774983072222001\\
84	0.125836248301561\\
85	0.0491702704450832\\
86	0.0751090111696931\\
87	0.138690889217162\\
88	0.0502343379319536\\
89	0.0925564978732558\\
90	0.0645940298140814\\
91	0.0974765567719816\\
92	0.0897302472174468\\
93	0.041812471371156\\
94	0.0889759403386731\\
95	0.0817401726982191\\
96	0.0436718151046411\\
97	0.0534553608188214\\
98	0.0292303164663389\\
99	0.0534237163009237\\
100	0.0464174894295913\\
101	0.0694525824189178\\
102	0.0630962619735663\\
103	0.0561726705706841\\
104	0.0794771459135243\\
105	0.081697230448779\\
106	0.15815473112351\\
107	0.111001573602053\\
108	0.183891407032338\\
109	0.162436889314781\\
110	0.200881291048633\\
111	0.233743296452874\\
112	0.385577459255115\\
113	0.206384860960914\\
114	0.315130653232935\\
115	0.132405891972594\\
116	0.478444782849367\\
117	1.06987524611852\\
118	0.354083001568971\\
119	0.407164194941352\\
120	0.95295207917642\\
121	0.453258124343986\\
122	0.0335174213160249\\
123	0.363222754714849\\
124	0.696011059053862\\
125	0.627524953394486\\
126	0.148723402814938\\
127	0.502207071616336\\
128	0.355459735084374\\
129	0.274504189580603\\
130	0.269160802208062\\
131	0.233002697162318\\
132	0.176382136233967\\
133	0.122401312772763\\
134	0.131721818277695\\
135	0.0763277703758066\\
136	0.165734552725018\\
137	0.125806210125622\\
138	0.103193489814971\\
139	0.12435762441947\\
140	0.330742523854705\\
141	0.295970050354319\\
142	0.158958501811651\\
143	0.211589119809532\\
144	0.0998266518457377\\
145	0.17048908687487\\
146	0.0995700347668107\\
147	0.214794590279143\\
148	0.104179711023342\\
149	0.197398517702688\\
150	0.338591837076713\\
151	0.584816888168289\\
152	0.306825770940256\\
153	0.177752459797943\\
154	0.318539329214651\\
155	0.119986595403244\\
156	0.189093571330691\\
157	0.157046171927656\\
158	0.193164479489471\\
159	0.253547036280536\\
160	0.221065857268116\\
161	0.2487861872333\\
162	0.286870202276012\\
163	0.286290441772656\\
164	0.0875650629520311\\
165	0.0837375285892526\\
166	0.0217011446055345\\
167	0.130802899087551\\
168	0.146090847987029\\
169	0.125703059987986\\
170	0.0195624361166652\\
171	0.057012668687309\\
172	0.0773375867182519\\
173	0.0525842335180058\\
174	0.0443738253893887\\
175	0.0409418948491305\\
176	0.0369696010183716\\
177	0.128839758085318\\
178	0.180887812544999\\
179	0.289294643529516\\
180	0.300466104166395\\
181	0.187279425143806\\
182	0.0948840385608233\\
183	0.0396612155757531\\
184	0.1121721329826\\
185	0.132638217734866\\
186	0.0747469111231354\\
187	0.103506108933222\\
188	0.0712552082567419\\
189	0.0651200697797669\\
190	0.206721365275471\\
191	0.278499595760239\\
192	0.323786709427119\\
193	0.209209243102853\\
194	0.0945231249521366\\
195	0.118425665040844\\
196	0.187995748101854\\
197	0.269388260380915\\
198	0.286551501848165\\
199	0.219216713260514\\
200	0.0932276416705691\\
201	0.270094552142257\\
202	0.450336422376207\\
203	0.501623092592173\\
204	0.447829405266955\\
205	0.364638176343401\\
206	0.273101711083218\\
207	0.181330633111541\\
208	0.280380823079511\\
209	0.224933527319614\\
210	0.125169243729443\\
211	0.0648010588927114\\
212	0.124041659258391\\
213	0.127203131091619\\
214	0.233049857134125\\
215	0.153437195814886\\
216	0.0828086819623614\\
217	0.0781108881976716\\
218	0.048372941511325\\
219	0.148440072129798\\
220	0.116297047271612\\
221	0.138276001895281\\
222	0.109618521824463\\
223	0.0582510588905036\\
224	0.0241307372008711\\
225	0.0940207758550806\\
226	0.0628970380828723\\
227	0.105221315322884\\
228	0.0594531976922355\\
229	0.253442681228321\\
230	0.174472826071914\\
231	0.0668244323157285\\
232	0.0674487735691761\\
233	0.0499537456816445\\
234	0.161813321691361\\
235	0.154254779389921\\
236	0.145704415422045\\
237	0.0931422767499255\\
238	0.208268437545906\\
239	0.103425291116776\\
240	0.126941226407998\\
241	0.191240420844099\\
242	0.0455517361582308\\
243	0.062426698052696\\
244	0.0419098007916969\\
245	0.10042780358926\\
246	0.0187588507182613\\
247	0.0657041738566831\\
248	0.0942538068031652\\
249	0.0656352222940851\\
250	0\\
};
\addlegendentry{our approach};

\addplot [color=blue!40!white,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	0.195682679505727\\
2	0.12971722143346\\
3	0.117228830535065\\
4	0.17074577133266\\
5	0.175111296988899\\
6	0.15854306904112\\
7	0.210011402683753\\
8	0.210795723737103\\
9	0.282630663725038\\
10	0.244782204300717\\
11	0.0804538770817203\\
12	0.0956505520616115\\
13	0.22757748863247\\
14	0.0898405616650535\\
15	0.25677038445262\\
16	0.0788711099732224\\
17	0.187567419797443\\
18	0.179954672282357\\
19	0.0986983136003413\\
20	0.065223876143949\\
21	0.086109297946436\\
22	0.0823747576701165\\
23	0.101747302067949\\
24	0.148433129327536\\
25	0.155757321796261\\
26	0.0575454258348742\\
27	0.12252863216695\\
28	0.140493699615141\\
29	0.19799162317234\\
30	0.157128074777854\\
31	0.122883753363735\\
32	0.23928857088499\\
33	0.232157574543377\\
34	0.0934150701596638\\
35	0.290247403725865\\
36	0.327125564004852\\
37	0.191127166882443\\
38	0.150717624425341\\
39	0.191422733752372\\
40	0.212717540469869\\
41	0.178032854202908\\
42	0.0868991918137915\\
43	0.113454868079542\\
44	0.403398699900154\\
45	0.30904432404742\\
46	0.0737572454345909\\
47	0.158968471467551\\
48	0.181838042540057\\
49	0.12518552792824\\
50	0.128632708119953\\
51	0.247431056572566\\
52	0.170019768643955\\
53	0.193108407293509\\
54	0.23778686692857\\
55	0.0825089928813712\\
56	0.150586639206094\\
57	0.103368239645598\\
58	0.0408422146219865\\
59	0.147186783725454\\
60	0.190497922244432\\
61	0.152136836744171\\
62	0.238285850854861\\
63	0.273699205332432\\
64	0.269225855447486\\
65	0.132442507614073\\
66	0.350858642780531\\
67	0.129883433421633\\
68	0.048501577087021\\
69	0.195324553039477\\
70	0.0881020060852162\\
71	0.0318554324743801\\
72	0.0575550579367469\\
73	0.0258307008013722\\
74	0.156383682513954\\
75	0.107776184036342\\
76	0.185522500576231\\
77	0.30372114098649\\
78	0.246681529327095\\
79	0.133063952842839\\
80	0.227584976944274\\
81	0.265359259316008\\
82	0.0530833602626003\\
83	0.343933438695029\\
84	0.281241885994634\\
85	0.198534140953676\\
86	0.400683329945901\\
87	0.258440735791809\\
88	0.325006812981491\\
89	0.16094578064572\\
90	0.128330279079981\\
91	0.529051478092432\\
92	0.268061523585002\\
93	0.157530102379553\\
94	0.421633069640329\\
95	0.232509065517695\\
96	0.191147729282459\\
97	0.179788422303413\\
98	0.210713432681537\\
99	0.220173652318411\\
100	0.193522068131643\\
101	0.235969636433396\\
102	0.254007579056719\\
103	0.150455095894976\\
104	0.0916870500315702\\
105	0.131113963714587\\
106	0.193506183063274\\
107	0.13737709023462\\
108	0.159150146627204\\
109	0.124653756582611\\
110	0.30536871638695\\
111	0.31136015843279\\
112	0.359766166252681\\
113	0.386120956798025\\
114	0.252367322601522\\
115	0.334175857170628\\
116	0.465012259555269\\
117	0.83582060178494\\
118	0.750104873803635\\
119	0.40889631260963\\
120	0.792323288138027\\
121	0.699103220039212\\
122	0.286743088042722\\
123	0.324035769930164\\
124	0.861533499070966\\
125	0.815235514627432\\
126	0.551639149455986\\
127	0.542449902977013\\
128	0.456100184932543\\
129	0.359899410692358\\
130	0.375469348618557\\
131	0.323751241662457\\
132	0.226089533170144\\
133	0.171405250512566\\
134	0.15837571083274\\
135	0.109110021331139\\
136	0.130744544687105\\
137	0.163910514867681\\
138	0.089814608666812\\
139	0.114158354912246\\
140	0.331585279767551\\
141	0.347283407339955\\
142	0.242036042151432\\
143	0.215450853820456\\
144	0.1875233536007\\
145	0.131489739025321\\
146	0.0966077194693439\\
147	0.11884829078671\\
148	0.232235892553246\\
149	0.0825316395147237\\
150	0.172343720378235\\
151	0.597888538589142\\
152	0.454915788492114\\
153	0.333448512637869\\
154	0.289116496887813\\
155	0.245340927375742\\
156	0.0627953505512002\\
157	0.141092134626472\\
158	0.162317983655635\\
159	0.230254328057658\\
160	0.286761711055578\\
161	0.301158198031158\\
162	0.311230139905957\\
163	0.263025275080708\\
164	0.189584655115279\\
165	0.0896180799671653\\
166	0.0896159742485097\\
167	0.0843410518040224\\
168	0.0573517383544822\\
169	0.185132001146981\\
170	0.0956723262594256\\
171	0.0258166401077663\\
172	0.087993956950331\\
173	0.0473228760684196\\
174	0.0923040851765694\\
175	0.0782981598457216\\
176	0.0380784470574189\\
177	0.0855263144400936\\
178	0.163614806497259\\
179	0.278496728048322\\
180	0.316616542330935\\
181	0.251291198737516\\
182	0.138355524175692\\
183	0.109611529744998\\
184	0.152580549555675\\
185	0.189438349738604\\
186	0.185392653248544\\
187	0.159210399039725\\
188	0.200110519414738\\
189	0.135481537510855\\
190	0.204271687523189\\
191	0.301432423247068\\
192	0.340028913003165\\
193	0.349800127418485\\
194	0.323361717377381\\
195	0.274249111028127\\
196	0.218348304831693\\
197	0.294838224368422\\
198	0.251906079850121\\
199	0.245394508709666\\
200	0.212730759723125\\
201	0.324468661044825\\
202	0.483455122405572\\
203	0.45227008237982\\
204	0.655170959414387\\
205	0.379278301800737\\
206	0.220114828439435\\
207	0.209690745303771\\
208	0.268965633791251\\
209	0.162711520970478\\
210	0.134909917688377\\
211	0.272168278916248\\
212	0.324335975815574\\
213	0.364644141439952\\
214	0.497408263798458\\
215	0.357871093066667\\
216	0.303016962517756\\
217	0.647742695471615\\
218	0.394085820785744\\
219	0.455737941526788\\
220	0.239736776643875\\
221	0.254661443473805\\
222	0.195653086176032\\
223	0.255047486187924\\
224	0.198584560629245\\
225	0.260156821390747\\
226	0.1692677251893\\
227	0.479004194162258\\
228	0.249653543628853\\
229	0.414451057303744\\
230	0.152791395540644\\
231	0.108569292250102\\
232	0.32873445764034\\
233	0.29966795651966\\
234	0.312099575245371\\
235	0.252891258389007\\
236	0.259579407276288\\
237	0.488455398253177\\
238	0.248195121395971\\
239	0.186804964575965\\
240	0.347882026122652\\
241	0.23503396419725\\
242	0.219013418069714\\
243	0.120273034232593\\
244	0.231568303043207\\
245	0.12293714104989\\
246	0.17498657126142\\
247	0.142776472850856\\
248	0.174683119466787\\
249	0.329001581464585\\
250	0\\
};
\addlegendentry{Geiger 2011};

\addplot [color=red,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.142987904979371\\
2	0.142987904979371\\
3	0.142987904979371\\
4	0.142987904979371\\
5	0.142987904979371\\
6	0.142987904979371\\
7	0.142987904979371\\
8	0.142987904979371\\
9	0.142987904979371\\
10	0.142987904979371\\
11	0.142987904979371\\
12	0.142987904979371\\
13	0.142987904979371\\
14	0.142987904979371\\
15	0.142987904979371\\
16	0.142987904979371\\
17	0.142987904979371\\
18	0.142987904979371\\
19	0.142987904979371\\
20	0.142987904979371\\
21	0.142987904979371\\
22	0.142987904979371\\
23	0.142987904979371\\
24	0.142987904979371\\
25	0.142987904979371\\
26	0.142987904979371\\
27	0.142987904979371\\
28	0.142987904979371\\
29	0.142987904979371\\
30	0.142987904979371\\
31	0.142987904979371\\
32	0.142987904979371\\
33	0.142987904979371\\
34	0.142987904979371\\
35	0.142987904979371\\
36	0.142987904979371\\
37	0.142987904979371\\
38	0.142987904979371\\
39	0.142987904979371\\
40	0.142987904979371\\
41	0.142987904979371\\
42	0.142987904979371\\
43	0.142987904979371\\
44	0.142987904979371\\
45	0.142987904979371\\
46	0.142987904979371\\
47	0.142987904979371\\
48	0.142987904979371\\
49	0.142987904979371\\
50	0.142987904979371\\
51	0.142987904979371\\
52	0.142987904979371\\
53	0.142987904979371\\
54	0.142987904979371\\
55	0.142987904979371\\
56	0.142987904979371\\
57	0.142987904979371\\
58	0.142987904979371\\
59	0.142987904979371\\
60	0.142987904979371\\
61	0.142987904979371\\
62	0.142987904979371\\
63	0.142987904979371\\
64	0.142987904979371\\
65	0.142987904979371\\
66	0.142987904979371\\
67	0.142987904979371\\
68	0.142987904979371\\
69	0.142987904979371\\
70	0.142987904979371\\
71	0.142987904979371\\
72	0.142987904979371\\
73	0.142987904979371\\
74	0.142987904979371\\
75	0.142987904979371\\
76	0.142987904979371\\
77	0.142987904979371\\
78	0.142987904979371\\
79	0.142987904979371\\
80	0.142987904979371\\
81	0.142987904979371\\
82	0.142987904979371\\
83	0.142987904979371\\
84	0.142987904979371\\
85	0.142987904979371\\
86	0.142987904979371\\
87	0.142987904979371\\
88	0.142987904979371\\
89	0.142987904979371\\
90	0.142987904979371\\
91	0.142987904979371\\
92	0.142987904979371\\
93	0.142987904979371\\
94	0.142987904979371\\
95	0.142987904979371\\
96	0.142987904979371\\
97	0.142987904979371\\
98	0.142987904979371\\
99	0.142987904979371\\
100	0.142987904979371\\
101	0.142987904979371\\
102	0.142987904979371\\
103	0.142987904979371\\
104	0.142987904979371\\
105	0.142987904979371\\
106	0.142987904979371\\
107	0.142987904979371\\
108	0.142987904979371\\
109	0.142987904979371\\
110	0.142987904979371\\
111	0.142987904979371\\
112	0.142987904979371\\
113	0.142987904979371\\
114	0.142987904979371\\
115	0.142987904979371\\
116	0.142987904979371\\
117	0.142987904979371\\
118	0.142987904979371\\
119	0.142987904979371\\
120	0.142987904979371\\
121	0.142987904979371\\
122	0.142987904979371\\
123	0.142987904979371\\
124	0.142987904979371\\
125	0.142987904979371\\
126	0.142987904979371\\
127	0.142987904979371\\
128	0.142987904979371\\
129	0.142987904979371\\
130	0.142987904979371\\
131	0.142987904979371\\
132	0.142987904979371\\
133	0.142987904979371\\
134	0.142987904979371\\
135	0.142987904979371\\
136	0.142987904979371\\
137	0.142987904979371\\
138	0.142987904979371\\
139	0.142987904979371\\
140	0.142987904979371\\
141	0.142987904979371\\
142	0.142987904979371\\
143	0.142987904979371\\
144	0.142987904979371\\
145	0.142987904979371\\
146	0.142987904979371\\
147	0.142987904979371\\
148	0.142987904979371\\
149	0.142987904979371\\
150	0.142987904979371\\
151	0.142987904979371\\
152	0.142987904979371\\
153	0.142987904979371\\
154	0.142987904979371\\
155	0.142987904979371\\
156	0.142987904979371\\
157	0.142987904979371\\
158	0.142987904979371\\
159	0.142987904979371\\
160	0.142987904979371\\
161	0.142987904979371\\
162	0.142987904979371\\
163	0.142987904979371\\
164	0.142987904979371\\
165	0.142987904979371\\
166	0.142987904979371\\
167	0.142987904979371\\
168	0.142987904979371\\
169	0.142987904979371\\
170	0.142987904979371\\
171	0.142987904979371\\
172	0.142987904979371\\
173	0.142987904979371\\
174	0.142987904979371\\
175	0.142987904979371\\
176	0.142987904979371\\
177	0.142987904979371\\
178	0.142987904979371\\
179	0.142987904979371\\
180	0.142987904979371\\
181	0.142987904979371\\
182	0.142987904979371\\
183	0.142987904979371\\
184	0.142987904979371\\
185	0.142987904979371\\
186	0.142987904979371\\
187	0.142987904979371\\
188	0.142987904979371\\
189	0.142987904979371\\
190	0.142987904979371\\
191	0.142987904979371\\
192	0.142987904979371\\
193	0.142987904979371\\
194	0.142987904979371\\
195	0.142987904979371\\
196	0.142987904979371\\
197	0.142987904979371\\
198	0.142987904979371\\
199	0.142987904979371\\
200	0.142987904979371\\
201	0.142987904979371\\
202	0.142987904979371\\
203	0.142987904979371\\
204	0.142987904979371\\
205	0.142987904979371\\
206	0.142987904979371\\
207	0.142987904979371\\
208	0.142987904979371\\
209	0.142987904979371\\
210	0.142987904979371\\
211	0.142987904979371\\
212	0.142987904979371\\
213	0.142987904979371\\
214	0.142987904979371\\
215	0.142987904979371\\
216	0.142987904979371\\
217	0.142987904979371\\
218	0.142987904979371\\
219	0.142987904979371\\
220	0.142987904979371\\
221	0.142987904979371\\
222	0.142987904979371\\
223	0.142987904979371\\
224	0.142987904979371\\
225	0.142987904979371\\
226	0.142987904979371\\
227	0.142987904979371\\
228	0.142987904979371\\
229	0.142987904979371\\
230	0.142987904979371\\
231	0.142987904979371\\
232	0.142987904979371\\
233	0.142987904979371\\
234	0.142987904979371\\
235	0.142987904979371\\
236	0.142987904979371\\
237	0.142987904979371\\
238	0.142987904979371\\
239	0.142987904979371\\
240	0.142987904979371\\
241	0.142987904979371\\
242	0.142987904979371\\
243	0.142987904979371\\
244	0.142987904979371\\
245	0.142987904979371\\
246	0.142987904979371\\
247	0.142987904979371\\
248	0.142987904979371\\
249	0.142987904979371\\
250	0.142987904979371\\
};
\addplot [color=blue!40!white,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.234671715721839\\
2	0.234671715721839\\
3	0.234671715721839\\
4	0.234671715721839\\
5	0.234671715721839\\
6	0.234671715721839\\
7	0.234671715721839\\
8	0.234671715721839\\
9	0.234671715721839\\
10	0.234671715721839\\
11	0.234671715721839\\
12	0.234671715721839\\
13	0.234671715721839\\
14	0.234671715721839\\
15	0.234671715721839\\
16	0.234671715721839\\
17	0.234671715721839\\
18	0.234671715721839\\
19	0.234671715721839\\
20	0.234671715721839\\
21	0.234671715721839\\
22	0.234671715721839\\
23	0.234671715721839\\
24	0.234671715721839\\
25	0.234671715721839\\
26	0.234671715721839\\
27	0.234671715721839\\
28	0.234671715721839\\
29	0.234671715721839\\
30	0.234671715721839\\
31	0.234671715721839\\
32	0.234671715721839\\
33	0.234671715721839\\
34	0.234671715721839\\
35	0.234671715721839\\
36	0.234671715721839\\
37	0.234671715721839\\
38	0.234671715721839\\
39	0.234671715721839\\
40	0.234671715721839\\
41	0.234671715721839\\
42	0.234671715721839\\
43	0.234671715721839\\
44	0.234671715721839\\
45	0.234671715721839\\
46	0.234671715721839\\
47	0.234671715721839\\
48	0.234671715721839\\
49	0.234671715721839\\
50	0.234671715721839\\
51	0.234671715721839\\
52	0.234671715721839\\
53	0.234671715721839\\
54	0.234671715721839\\
55	0.234671715721839\\
56	0.234671715721839\\
57	0.234671715721839\\
58	0.234671715721839\\
59	0.234671715721839\\
60	0.234671715721839\\
61	0.234671715721839\\
62	0.234671715721839\\
63	0.234671715721839\\
64	0.234671715721839\\
65	0.234671715721839\\
66	0.234671715721839\\
67	0.234671715721839\\
68	0.234671715721839\\
69	0.234671715721839\\
70	0.234671715721839\\
71	0.234671715721839\\
72	0.234671715721839\\
73	0.234671715721839\\
74	0.234671715721839\\
75	0.234671715721839\\
76	0.234671715721839\\
77	0.234671715721839\\
78	0.234671715721839\\
79	0.234671715721839\\
80	0.234671715721839\\
81	0.234671715721839\\
82	0.234671715721839\\
83	0.234671715721839\\
84	0.234671715721839\\
85	0.234671715721839\\
86	0.234671715721839\\
87	0.234671715721839\\
88	0.234671715721839\\
89	0.234671715721839\\
90	0.234671715721839\\
91	0.234671715721839\\
92	0.234671715721839\\
93	0.234671715721839\\
94	0.234671715721839\\
95	0.234671715721839\\
96	0.234671715721839\\
97	0.234671715721839\\
98	0.234671715721839\\
99	0.234671715721839\\
100	0.234671715721839\\
101	0.234671715721839\\
102	0.234671715721839\\
103	0.234671715721839\\
104	0.234671715721839\\
105	0.234671715721839\\
106	0.234671715721839\\
107	0.234671715721839\\
108	0.234671715721839\\
109	0.234671715721839\\
110	0.234671715721839\\
111	0.234671715721839\\
112	0.234671715721839\\
113	0.234671715721839\\
114	0.234671715721839\\
115	0.234671715721839\\
116	0.234671715721839\\
117	0.234671715721839\\
118	0.234671715721839\\
119	0.234671715721839\\
120	0.234671715721839\\
121	0.234671715721839\\
122	0.234671715721839\\
123	0.234671715721839\\
124	0.234671715721839\\
125	0.234671715721839\\
126	0.234671715721839\\
127	0.234671715721839\\
128	0.234671715721839\\
129	0.234671715721839\\
130	0.234671715721839\\
131	0.234671715721839\\
132	0.234671715721839\\
133	0.234671715721839\\
134	0.234671715721839\\
135	0.234671715721839\\
136	0.234671715721839\\
137	0.234671715721839\\
138	0.234671715721839\\
139	0.234671715721839\\
140	0.234671715721839\\
141	0.234671715721839\\
142	0.234671715721839\\
143	0.234671715721839\\
144	0.234671715721839\\
145	0.234671715721839\\
146	0.234671715721839\\
147	0.234671715721839\\
148	0.234671715721839\\
149	0.234671715721839\\
150	0.234671715721839\\
151	0.234671715721839\\
152	0.234671715721839\\
153	0.234671715721839\\
154	0.234671715721839\\
155	0.234671715721839\\
156	0.234671715721839\\
157	0.234671715721839\\
158	0.234671715721839\\
159	0.234671715721839\\
160	0.234671715721839\\
161	0.234671715721839\\
162	0.234671715721839\\
163	0.234671715721839\\
164	0.234671715721839\\
165	0.234671715721839\\
166	0.234671715721839\\
167	0.234671715721839\\
168	0.234671715721839\\
169	0.234671715721839\\
170	0.234671715721839\\
171	0.234671715721839\\
172	0.234671715721839\\
173	0.234671715721839\\
174	0.234671715721839\\
175	0.234671715721839\\
176	0.234671715721839\\
177	0.234671715721839\\
178	0.234671715721839\\
179	0.234671715721839\\
180	0.234671715721839\\
181	0.234671715721839\\
182	0.234671715721839\\
183	0.234671715721839\\
184	0.234671715721839\\
185	0.234671715721839\\
186	0.234671715721839\\
187	0.234671715721839\\
188	0.234671715721839\\
189	0.234671715721839\\
190	0.234671715721839\\
191	0.234671715721839\\
192	0.234671715721839\\
193	0.234671715721839\\
194	0.234671715721839\\
195	0.234671715721839\\
196	0.234671715721839\\
197	0.234671715721839\\
198	0.234671715721839\\
199	0.234671715721839\\
200	0.234671715721839\\
201	0.234671715721839\\
202	0.234671715721839\\
203	0.234671715721839\\
204	0.234671715721839\\
205	0.234671715721839\\
206	0.234671715721839\\
207	0.234671715721839\\
208	0.234671715721839\\
209	0.234671715721839\\
210	0.234671715721839\\
211	0.234671715721839\\
212	0.234671715721839\\
213	0.234671715721839\\
214	0.234671715721839\\
215	0.234671715721839\\
216	0.234671715721839\\
217	0.234671715721839\\
218	0.234671715721839\\
219	0.234671715721839\\
220	0.234671715721839\\
221	0.234671715721839\\
222	0.234671715721839\\
223	0.234671715721839\\
224	0.234671715721839\\
225	0.234671715721839\\
226	0.234671715721839\\
227	0.234671715721839\\
228	0.234671715721839\\
229	0.234671715721839\\
230	0.234671715721839\\
231	0.234671715721839\\
232	0.234671715721839\\
233	0.234671715721839\\
234	0.234671715721839\\
235	0.234671715721839\\
236	0.234671715721839\\
237	0.234671715721839\\
238	0.234671715721839\\
239	0.234671715721839\\
240	0.234671715721839\\
241	0.234671715721839\\
242	0.234671715721839\\
243	0.234671715721839\\
244	0.234671715721839\\
245	0.234671715721839\\
246	0.234671715721839\\
247	0.234671715721839\\
248	0.234671715721839\\
249	0.234671715721839\\
250	0.234671715721839\\
};
\end{axis}
\end{tikzpicture}%

==> errorTrans.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.55]

\begin{axis}[%
width=8in,
height=1.0in,
at={(1.5in,0.3in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=250,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.1,
ylabel={error trans. (m)},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
tick label style={/pgf/number format/fixed}
]

\addplot [color=red,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	0.188551642172336\\
2	0.15131028639499\\
3	0.146034419545911\\
4	0.137572936204105\\
5	0.107016276088765\\
6	0.0941746991170365\\
7	0.0758637297667196\\
8	0.074411982158353\\
9	0.0616658665103099\\
10	0.0710548073398484\\
11	0.0510346920525417\\
12	0.0379953077495023\\
13	0.0266183824743436\\
14	0.018659048166165\\
15	0.020517831522492\\
16	0.0165962216970315\\
17	0.0129851069714639\\
18	0.0143000202914127\\
19	0.0203909601867817\\
20	0.0157680527156195\\
21	0.0181749237429411\\
22	0.0180764569831068\\
23	0.0147412389536241\\
24	0.0129669207965343\\
25	0.0139441436219152\\
26	0.0104346930180526\\
27	0.0159024344074287\\
28	0.0150876973784427\\
29	0.0185248079559166\\
30	0.0227140530889163\\
31	0.0187958973157679\\
32	0.0155838707741249\\
33	0.0121104465167816\\
34	0.0163229970110354\\
35	0.0276800043587992\\
36	0.0145052450354412\\
37	0.0154476981749529\\
38	0.0334596408530707\\
39	0.0728832584417969\\
40	0.0731616785716388\\
41	0.0425951861560474\\
42	0.0471621705968708\\
43	0.0464085238681511\\
44	0.0370064809147267\\
45	0.0353316841880317\\
46	0.0186371244113003\\
47	0.0254038310544446\\
48	0.0171998675050394\\
49	0.016860053247482\\
50	0.0170566227549072\\
51	0.0278916353661218\\
52	0.0174395140911213\\
53	0.0104643479824222\\
54	0.0110468793684069\\
55	0.0136601722056245\\
56	0.0154683384314997\\
57	0.013436193974209\\
58	0.00907718861473075\\
59	0.011161475100351\\
60	0.0157706292557721\\
61	0.0184065978893129\\
62	0.0133953905643816\\
63	0.0149979296569813\\
64	0.0129081362970016\\
65	0.0116914579407509\\
66	0.0158064329777777\\
67	0.0113584012075239\\
68	0.0117793162850621\\
69	0.0131525625173206\\
70	0.00739292023816409\\
71	0.00866871428634381\\
72	0.00955932976743841\\
73	0.0120770115606109\\
74	0.00768051372795857\\
75	0.00801303118692777\\
76	0.0125689722719464\\
77	0.0119597143389676\\
78	0.00889019263325241\\
79	0.00786916186111172\\
80	0.0123684792196632\\
81	0.012528546821793\\
82	0.0174885827356245\\
83	0.00968892746957305\\
84	0.012295885809222\\
85	0.0155511423812581\\
86	0.013400219883676\\
87	0.00983764115450494\\
88	0.0041115305293885\\
89	0.00757975732470002\\
90	0.00906068932509516\\
91	0.0128304548900123\\
92	0.0208131544096063\\
93	0.0163301711253021\\
94	0.0124997681059034\\
95	0.00966474790243067\\
96	0.011693204300143\\
97	0.0207667446989202\\
98	0.0205391280612695\\
99	0.0124551319691769\\
100	0.0146236469966005\\
101	0.0247431912778428\\
102	0.0181278556260118\\
103	0.0236584733371975\\
104	0.0224587880579463\\
105	0.0176977130709796\\
106	0.00717501408292068\\
107	0.00514999536002963\\
108	0.0233784170839869\\
109	0.0145644508968518\\
110	0.0142546095996233\\
111	0.0393692894699291\\
112	0.0252966675963777\\
113	0.0372641405514999\\
114	0.0161438793247482\\
115	0.0142193990029906\\
116	0.0394265920833925\\
117	0.0471406843389868\\
118	0.0325203282438343\\
119	0.0271819701923109\\
120	0.030022762315215\\
121	0.013406128996065\\
122	0.0229075691803876\\
123	0.012825401753912\\
124	0.0219705162085596\\
125	0.0187740895896101\\
126	0.0179221763076502\\
127	0.0211150275407699\\
128	0.0182611504661385\\
129	0.0210567739522301\\
130	0.0206000080845279\\
131	0.0159328710007403\\
132	0.0311097391884089\\
133	0.0178650201325064\\
134	0.0149496126716921\\
135	0.0191420125245007\\
136	0.0146207196971525\\
137	0.0207206825465176\\
138	0.0247098963041224\\
139	0.0271511458714859\\
140	0.0251960616573164\\
141	0.030475547127369\\
142	0.0214337853543851\\
143	0.0291477458496491\\
144	0.0283897586800516\\
145	0.0196946732314341\\
146	0.0185272165769543\\
147	0.0175767564409134\\
148	0.0216999454290169\\
149	0.0173186784068639\\
150	0.0213756608188214\\
151	0.0175661009587505\\
152	0.0190189802884615\\
153	0.0145511881038463\\
154	0.0189191264126815\\
155	0.0224798018980341\\
156	0.0204197801401339\\
157	0.025867705959461\\
158	0.020364114020355\\
159	0.023648960430545\\
160	0.0197588498759211\\
161	0.0248857118383138\\
162	0.0272312867496293\\
163	0.0346697460453181\\
164	0.0224192471079883\\
165	0.0198381821227049\\
166	0.0263992679622874\\
167	0.0212844844639311\\
168	0.0191390462908622\\
169	0.0213923169031838\\
170	0.0214663892107653\\
171	0.020334813069249\\
172	0.0234297178867664\\
173	0.0150902103311722\\
174	0.0175450262956119\\
175	0.0199649977361964\\
176	0.0165523386962517\\
177	0.0168209157778037\\
178	0.0204626579149446\\
179	0.032136997284202\\
180	0.0229056385560317\\
181	0.0200154762955482\\
182	0.0177999636447256\\
183	0.0154406560048025\\
184	0.0190077321971828\\
185	0.0219625885438062\\
186	0.0190490558327946\\
187	0.0142872583283643\\
188	0.0187141284169791\\
189	0.0199889915237787\\
190	0.0108021068569679\\
191	0.0279621872479409\\
192	0.0424471699015238\\
193	0.0483766804608262\\
194	0.0934994829898812\\
195	0.0280606814300482\\
196	0.0330460944576237\\
197	0.0273054812573765\\
198	0.0353131494672332\\
199	0.037342157792211\\
200	0.0191241968091552\\
201	0.048285528371587\\
202	0.0367715077453632\\
203	0.0400189999906273\\
204	0.0111164375571596\\
205	0.0154189505632898\\
206	0.0171680869400845\\
207	0.0314503989369194\\
208	0.0287431839259591\\
209	0.038110526627513\\
210	0.0447793083303161\\
211	0.0126315594043339\\
212	0.0171415802457095\\
213	0.02045716076041\\
214	0.021412829259974\\
215	0.017321156281201\\
216	0.00926885848900205\\
217	0.0136155651991892\\
218	0.0154993257023606\\
219	0.0071146817781404\\
220	0.00923692468242465\\
221	0.0181696795801345\\
222	0.0100158401820139\\
223	0.0136461335871427\\
224	0.00920341646294483\\
225	0.0165379893286718\\
226	0.0128789504562255\\
227	0.00638724488684447\\
228	0.00795691146584945\\
229	0.015516373799348\\
230	0.0164595268703365\\
231	0.0101453705110675\\
232	0.0130024571973122\\
233	0.0152366773809433\\
234	0.0118806291527321\\
235	0.00709440299556261\\
236	0.00525955301994825\\
237	0.0149350554219497\\
238	0.0164644161274343\\
239	0.010104686550672\\
240	0.012064225141318\\
241	0.0122019179033542\\
242	0.0139235134252349\\
243	0.00860401572173003\\
244	0.0095010567893737\\
245	0.00831811288398841\\
246	0.00703735623079726\\
247	0.0226814286542043\\
248	0.0142233982345803\\
249	0.0171880945257308\\
250	0\\
};
%\addlegendentry{our approach};

\addplot [color=blue!40!white,solid,line width=3.0pt]
  table[row sep=crcr]{%
1	0.186332842502743\\
2	0.170796330920837\\
3	0.150646966138409\\
4	0.131501960944983\\
5	0.118088164944508\\
6	0.104573873421626\\
7	0.0886351097787852\\
8	0.0771959197150627\\
9	0.0624570765620977\\
10	0.0506656855078441\\
11	0.0471021218162753\\
12	0.0428406771042222\\
13	0.0352510540172662\\
14	0.0249991874130177\\
15	0.0237786271665267\\
16	0.0192440292400487\\
17	0.0221645899049588\\
18	0.0157376777084498\\
19	0.0175217976391847\\
20	0.0148839074126999\\
21	0.0195603157559831\\
22	0.0132507589228665\\
23	0.0160988056715682\\
24	0.0144475402902285\\
25	0.0137923269108549\\
26	0.0138166535495527\\
27	0.00764804715163886\\
28	0.00973182560769427\\
29	0.011471528120766\\
30	0.0119984425349071\\
31	0.0130587061822539\\
32	0.0171660538151698\\
33	0.015579980131466\\
34	0.0116397309449516\\
35	0.00479774262537216\\
36	0.0172257953550531\\
37	0.018114176638722\\
38	0.0341094884740672\\
39	0.0827289469178641\\
40	0.0497632096990237\\
41	0.054009046472178\\
42	0.0291466287449961\\
43	0.0442669536209461\\
44	0.0305781370508759\\
45	0.0364282048173205\\
46	0.0161787138302274\\
47	0.0266287819264419\\
48	0.0186939082378487\\
49	0.0144497303702357\\
50	0.0209327965818648\\
51	0.0228768651599778\\
52	0.0152378370380562\\
53	0.0207711596802599\\
54	0.00886310121615902\\
55	0.0103974829741095\\
56	0.0149189617929891\\
57	0.00886281836221495\\
58	0.00780017769254504\\
59	0.0132642965144125\\
60	0.00910902575537797\\
61	0.0147649193871674\\
62	0.0176487651449796\\
63	0.017943097054416\\
64	0.0148034363755666\\
65	0.0131862037955632\\
66	0.0160899563825735\\
67	0.0154671490142066\\
68	0.00813397719125784\\
69	0.0274593118178215\\
70	0.0143044888267238\\
71	0.0162629700722079\\
72	0.0124034642867828\\
73	0.0161208873700092\\
74	0.0106689659201951\\
75	0.00670857520978934\\
76	0.0152573127384639\\
77	0.0244762953923638\\
78	0.0224697320155464\\
79	0.016043259075346\\
80	0.0176752422613792\\
81	0.0259805818876753\\
82	0.0252759473176745\\
83	0.0294731600799091\\
84	0.0267439249924076\\
85	0.0268309347114424\\
86	0.0189090660393296\\
87	0.0196455200948073\\
88	0.0245642004907916\\
89	0.0231105566603507\\
90	0.0146171129099333\\
91	0.0174788819623711\\
92	0.0167293794252683\\
93	0.0209998071408288\\
94	0.0265448437705896\\
95	0.0294820492029949\\
96	0.0227029425126932\\
97	0.0180451594459876\\
98	0.0244257663807599\\
99	0.0221172926885301\\
100	0.0255762064593568\\
101	0.0368987426842956\\
102	0.0321535139195921\\
103	0.0411939834171181\\
104	0.0343709604516654\\
105	0.0327495106898859\\
106	0.053043062907016\\
107	0.032205386708647\\
108	0.0405945026085884\\
109	0.0319200468498001\\
110	0.035283168469535\\
111	0.0480634808187708\\
112	0.0301840146076271\\
113	0.028697348943137\\
114	0.0208344322870111\\
115	0.0315264974331178\\
116	0.0401034999294556\\
117	0.0358783458714083\\
118	0.0110344961367894\\
119	0.0128231825213419\\
120	0.0145674349184104\\
121	0.0263046691482483\\
122	0.0303982751483176\\
123	0.0243823607055676\\
124	0.0278714871472649\\
125	0.018359823551575\\
126	0.0275891218447679\\
127	0.0345207381705562\\
128	0.0288298997709787\\
129	0.0278121742818906\\
130	0.0275503049856307\\
131	0.0246148483754343\\
132	0.0246623437656988\\
133	0.0248118084854871\\
134	0.0237642152152346\\
135	0.0241581481007538\\
136	0.0263999824729849\\
137	0.0259979518824229\\
138	0.0275383745656123\\
139	0.0309738152268479\\
140	0.0293199625573963\\
141	0.0262021943227092\\
142	0.0231657393974072\\
143	0.0235826158249741\\
144	0.0208710415936237\\
145	0.021507496773604\\
146	0.0178761338885295\\
147	0.017091349349885\\
148	0.0180052902001401\\
149	0.0116636129779092\\
150	0.0144463815564507\\
151	0.00996450745069733\\
152	0.0238113618503619\\
153	0.0161794930549521\\
154	0.018945402441431\\
155	0.0204495377813084\\
156	0.0195020172513747\\
157	0.0247681420543834\\
158	0.0179735895808663\\
159	0.0188957739821626\\
160	0.0192834131355289\\
161	0.0227324060302626\\
162	0.0214929870287236\\
163	0.0221736283485553\\
164	0.0301276427260446\\
165	0.0254691732645662\\
166	0.0295965288478234\\
167	0.025958465753193\\
168	0.025422923449781\\
169	0.0300125543962293\\
170	0.0269193849524971\\
171	0.0282098803942636\\
172	0.0266273204161736\\
173	0.0281254677598761\\
174	0.0242996032326209\\
175	0.0234931756674457\\
176	0.0235497895594013\\
177	0.0265401434810828\\
178	0.0274635093850061\\
179	0.0264371723210052\\
180	0.0212444291969506\\
181	0.0174064638631262\\
182	0.0194344996782481\\
183	0.0219354019213325\\
184	0.0226588637074533\\
185	0.0207357321676739\\
186	0.0161473466093055\\
187	0.0207393488783359\\
188	0.0238250952980566\\
189	0.0180309484170857\\
190	0.0183583076733149\\
191	0.013718597989946\\
192	0.0139723343921838\\
193	0.00527136018083503\\
194	0.0137914191098755\\
195	0.0192846210221187\\
196	0.0142783282540177\\
197	0.02684125203943\\
198	0.0230517345774667\\
199	0.021185073412064\\
200	0.0270143163175593\\
201	0.0287298407286897\\
202	0.0318872286776433\\
203	0.0396700069690392\\
204	0.0320190789621783\\
205	0.0406053666385004\\
206	0.0351527766192864\\
207	0.0307920866971705\\
208	0.0388345009518212\\
209	0.0375422479336355\\
210	0.039491181726812\\
211	0.0322261003291787\\
212	0.0345627652113183\\
213	0.0301302199784959\\
214	0.0319911504512555\\
215	0.0161238890637499\\
216	0.0131311643517014\\
217	0.00823664984623499\\
218	0.0119591030174231\\
219	0.0186211000417306\\
220	0.0163182471346469\\
221	0.0153169519630428\\
222	0.0198584515965684\\
223	0.0243639013176085\\
224	0.02094628226614\\
225	0.016638574801674\\
226	0.0136308061792149\\
227	0.0239035651214663\\
228	0.0152061889466772\\
229	0.0249423674220044\\
230	0.0176602460090006\\
231	0.0112453367424361\\
232	0.00991686286393257\\
233	0.00976039423064212\\
234	0.00864904459132817\\
235	0.00892289201998906\\
236	0.0146497741806493\\
237	0.0207225020931471\\
238	0.0151067779231743\\
239	0.0122262371356981\\
240	0.00682024056690869\\
241	0.00467622749444616\\
242	0.0144073198271034\\
243	0.0103342815306184\\
244	0.0185757906656578\\
245	0.0118770636965158\\
246	0.0169154701287663\\
247	0.0189244328465444\\
248	0.012528677288499\\
249	0.0165100441179975\\
250	0\\
};
%\addlegendentry{Geiger 2011};

\addplot [color=red,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.0236160725932032\\
2	0.0236160725932032\\
3	0.0236160725932032\\
4	0.0236160725932032\\
5	0.0236160725932032\\
6	0.0236160725932032\\
7	0.0236160725932032\\
8	0.0236160725932032\\
9	0.0236160725932032\\
10	0.0236160725932032\\
11	0.0236160725932032\\
12	0.0236160725932032\\
13	0.0236160725932032\\
14	0.0236160725932032\\
15	0.0236160725932032\\
16	0.0236160725932032\\
17	0.0236160725932032\\
18	0.0236160725932032\\
19	0.0236160725932032\\
20	0.0236160725932032\\
21	0.0236160725932032\\
22	0.0236160725932032\\
23	0.0236160725932032\\
24	0.0236160725932032\\
25	0.0236160725932032\\
26	0.0236160725932032\\
27	0.0236160725932032\\
28	0.0236160725932032\\
29	0.0236160725932032\\
30	0.0236160725932032\\
31	0.0236160725932032\\
32	0.0236160725932032\\
33	0.0236160725932032\\
34	0.0236160725932032\\
35	0.0236160725932032\\
36	0.0236160725932032\\
37	0.0236160725932032\\
38	0.0236160725932032\\
39	0.0236160725932032\\
40	0.0236160725932032\\
41	0.0236160725932032\\
42	0.0236160725932032\\
43	0.0236160725932032\\
44	0.0236160725932032\\
45	0.0236160725932032\\
46	0.0236160725932032\\
47	0.0236160725932032\\
48	0.0236160725932032\\
49	0.0236160725932032\\
50	0.0236160725932032\\
51	0.0236160725932032\\
52	0.0236160725932032\\
53	0.0236160725932032\\
54	0.0236160725932032\\
55	0.0236160725932032\\
56	0.0236160725932032\\
57	0.0236160725932032\\
58	0.0236160725932032\\
59	0.0236160725932032\\
60	0.0236160725932032\\
61	0.0236160725932032\\
62	0.0236160725932032\\
63	0.0236160725932032\\
64	0.0236160725932032\\
65	0.0236160725932032\\
66	0.0236160725932032\\
67	0.0236160725932032\\
68	0.0236160725932032\\
69	0.0236160725932032\\
70	0.0236160725932032\\
71	0.0236160725932032\\
72	0.0236160725932032\\
73	0.0236160725932032\\
74	0.0236160725932032\\
75	0.0236160725932032\\
76	0.0236160725932032\\
77	0.0236160725932032\\
78	0.0236160725932032\\
79	0.0236160725932032\\
80	0.0236160725932032\\
81	0.0236160725932032\\
82	0.0236160725932032\\
83	0.0236160725932032\\
84	0.0236160725932032\\
85	0.0236160725932032\\
86	0.0236160725932032\\
87	0.0236160725932032\\
88	0.0236160725932032\\
89	0.0236160725932032\\
90	0.0236160725932032\\
91	0.0236160725932032\\
92	0.0236160725932032\\
93	0.0236160725932032\\
94	0.0236160725932032\\
95	0.0236160725932032\\
96	0.0236160725932032\\
97	0.0236160725932032\\
98	0.0236160725932032\\
99	0.0236160725932032\\
100	0.0236160725932032\\
101	0.0236160725932032\\
102	0.0236160725932032\\
103	0.0236160725932032\\
104	0.0236160725932032\\
105	0.0236160725932032\\
106	0.0236160725932032\\
107	0.0236160725932032\\
108	0.0236160725932032\\
109	0.0236160725932032\\
110	0.0236160725932032\\
111	0.0236160725932032\\
112	0.0236160725932032\\
113	0.0236160725932032\\
114	0.0236160725932032\\
115	0.0236160725932032\\
116	0.0236160725932032\\
117	0.0236160725932032\\
118	0.0236160725932032\\
119	0.0236160725932032\\
120	0.0236160725932032\\
121	0.0236160725932032\\
122	0.0236160725932032\\
123	0.0236160725932032\\
124	0.0236160725932032\\
125	0.0236160725932032\\
126	0.0236160725932032\\
127	0.0236160725932032\\
128	0.0236160725932032\\
129	0.0236160725932032\\
130	0.0236160725932032\\
131	0.0236160725932032\\
132	0.0236160725932032\\
133	0.0236160725932032\\
134	0.0236160725932032\\
135	0.0236160725932032\\
136	0.0236160725932032\\
137	0.0236160725932032\\
138	0.0236160725932032\\
139	0.0236160725932032\\
140	0.0236160725932032\\
141	0.0236160725932032\\
142	0.0236160725932032\\
143	0.0236160725932032\\
144	0.0236160725932032\\
145	0.0236160725932032\\
146	0.0236160725932032\\
147	0.0236160725932032\\
148	0.0236160725932032\\
149	0.0236160725932032\\
150	0.0236160725932032\\
151	0.0236160725932032\\
152	0.0236160725932032\\
153	0.0236160725932032\\
154	0.0236160725932032\\
155	0.0236160725932032\\
156	0.0236160725932032\\
157	0.0236160725932032\\
158	0.0236160725932032\\
159	0.0236160725932032\\
160	0.0236160725932032\\
161	0.0236160725932032\\
162	0.0236160725932032\\
163	0.0236160725932032\\
164	0.0236160725932032\\
165	0.0236160725932032\\
166	0.0236160725932032\\
167	0.0236160725932032\\
168	0.0236160725932032\\
169	0.0236160725932032\\
170	0.0236160725932032\\
171	0.0236160725932032\\
172	0.0236160725932032\\
173	0.0236160725932032\\
174	0.0236160725932032\\
175	0.0236160725932032\\
176	0.0236160725932032\\
177	0.0236160725932032\\
178	0.0236160725932032\\
179	0.0236160725932032\\
180	0.0236160725932032\\
181	0.0236160725932032\\
182	0.0236160725932032\\
183	0.0236160725932032\\
184	0.0236160725932032\\
185	0.0236160725932032\\
186	0.0236160725932032\\
187	0.0236160725932032\\
188	0.0236160725932032\\
189	0.0236160725932032\\
190	0.0236160725932032\\
191	0.0236160725932032\\
192	0.0236160725932032\\
193	0.0236160725932032\\
194	0.0236160725932032\\
195	0.0236160725932032\\
196	0.0236160725932032\\
197	0.0236160725932032\\
198	0.0236160725932032\\
199	0.0236160725932032\\
200	0.0236160725932032\\
201	0.0236160725932032\\
202	0.0236160725932032\\
203	0.0236160725932032\\
204	0.0236160725932032\\
205	0.0236160725932032\\
206	0.0236160725932032\\
207	0.0236160725932032\\
208	0.0236160725932032\\
209	0.0236160725932032\\
210	0.0236160725932032\\
211	0.0236160725932032\\
212	0.0236160725932032\\
213	0.0236160725932032\\
214	0.0236160725932032\\
215	0.0236160725932032\\
216	0.0236160725932032\\
217	0.0236160725932032\\
218	0.0236160725932032\\
219	0.0236160725932032\\
220	0.0236160725932032\\
221	0.0236160725932032\\
222	0.0236160725932032\\
223	0.0236160725932032\\
224	0.0236160725932032\\
225	0.0236160725932032\\
226	0.0236160725932032\\
227	0.0236160725932032\\
228	0.0236160725932032\\
229	0.0236160725932032\\
230	0.0236160725932032\\
231	0.0236160725932032\\
232	0.0236160725932032\\
233	0.0236160725932032\\
234	0.0236160725932032\\
235	0.0236160725932032\\
236	0.0236160725932032\\
237	0.0236160725932032\\
238	0.0236160725932032\\
239	0.0236160725932032\\
240	0.0236160725932032\\
241	0.0236160725932032\\
242	0.0236160725932032\\
243	0.0236160725932032\\
244	0.0236160725932032\\
245	0.0236160725932032\\
246	0.0236160725932032\\
247	0.0236160725932032\\
248	0.0236160725932032\\
249	0.0236160725932032\\
250	0.0236160725932032\\
};
\addplot [color=blue!40!white,dotted,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
1	0.0259517401653322\\
2	0.0259517401653322\\
3	0.0259517401653322\\
4	0.0259517401653322\\
5	0.0259517401653322\\
6	0.0259517401653322\\
7	0.0259517401653322\\
8	0.0259517401653322\\
9	0.0259517401653322\\
10	0.0259517401653322\\
11	0.0259517401653322\\
12	0.0259517401653322\\
13	0.0259517401653322\\
14	0.0259517401653322\\
15	0.0259517401653322\\
16	0.0259517401653322\\
17	0.0259517401653322\\
18	0.0259517401653322\\
19	0.0259517401653322\\
20	0.0259517401653322\\
21	0.0259517401653322\\
22	0.0259517401653322\\
23	0.0259517401653322\\
24	0.0259517401653322\\
25	0.0259517401653322\\
26	0.0259517401653322\\
27	0.0259517401653322\\
28	0.0259517401653322\\
29	0.0259517401653322\\
30	0.0259517401653322\\
31	0.0259517401653322\\
32	0.0259517401653322\\
33	0.0259517401653322\\
34	0.0259517401653322\\
35	0.0259517401653322\\
36	0.0259517401653322\\
37	0.0259517401653322\\
38	0.0259517401653322\\
39	0.0259517401653322\\
40	0.0259517401653322\\
41	0.0259517401653322\\
42	0.0259517401653322\\
43	0.0259517401653322\\
44	0.0259517401653322\\
45	0.0259517401653322\\
46	0.0259517401653322\\
47	0.0259517401653322\\
48	0.0259517401653322\\
49	0.0259517401653322\\
50	0.0259517401653322\\
51	0.0259517401653322\\
52	0.0259517401653322\\
53	0.0259517401653322\\
54	0.0259517401653322\\
55	0.0259517401653322\\
56	0.0259517401653322\\
57	0.0259517401653322\\
58	0.0259517401653322\\
59	0.0259517401653322\\
60	0.0259517401653322\\
61	0.0259517401653322\\
62	0.0259517401653322\\
63	0.0259517401653322\\
64	0.0259517401653322\\
65	0.0259517401653322\\
66	0.0259517401653322\\
67	0.0259517401653322\\
68	0.0259517401653322\\
69	0.0259517401653322\\
70	0.0259517401653322\\
71	0.0259517401653322\\
72	0.0259517401653322\\
73	0.0259517401653322\\
74	0.0259517401653322\\
75	0.0259517401653322\\
76	0.0259517401653322\\
77	0.0259517401653322\\
78	0.0259517401653322\\
79	0.0259517401653322\\
80	0.0259517401653322\\
81	0.0259517401653322\\
82	0.0259517401653322\\
83	0.0259517401653322\\
84	0.0259517401653322\\
85	0.0259517401653322\\
86	0.0259517401653322\\
87	0.0259517401653322\\
88	0.0259517401653322\\
89	0.0259517401653322\\
90	0.0259517401653322\\
91	0.0259517401653322\\
92	0.0259517401653322\\
93	0.0259517401653322\\
94	0.0259517401653322\\
95	0.0259517401653322\\
96	0.0259517401653322\\
97	0.0259517401653322\\
98	0.0259517401653322\\
99	0.0259517401653322\\
100	0.0259517401653322\\
101	0.0259517401653322\\
102	0.0259517401653322\\
103	0.0259517401653322\\
104	0.0259517401653322\\
105	0.0259517401653322\\
106	0.0259517401653322\\
107	0.0259517401653322\\
108	0.0259517401653322\\
109	0.0259517401653322\\
110	0.0259517401653322\\
111	0.0259517401653322\\
112	0.0259517401653322\\
113	0.0259517401653322\\
114	0.0259517401653322\\
115	0.0259517401653322\\
116	0.0259517401653322\\
117	0.0259517401653322\\
118	0.0259517401653322\\
119	0.0259517401653322\\
120	0.0259517401653322\\
121	0.0259517401653322\\
122	0.0259517401653322\\
123	0.0259517401653322\\
124	0.0259517401653322\\
125	0.0259517401653322\\
126	0.0259517401653322\\
127	0.0259517401653322\\
128	0.0259517401653322\\
129	0.0259517401653322\\
130	0.0259517401653322\\
131	0.0259517401653322\\
132	0.0259517401653322\\
133	0.0259517401653322\\
134	0.0259517401653322\\
135	0.0259517401653322\\
136	0.0259517401653322\\
137	0.0259517401653322\\
138	0.0259517401653322\\
139	0.0259517401653322\\
140	0.0259517401653322\\
141	0.0259517401653322\\
142	0.0259517401653322\\
143	0.0259517401653322\\
144	0.0259517401653322\\
145	0.0259517401653322\\
146	0.0259517401653322\\
147	0.0259517401653322\\
148	0.0259517401653322\\
149	0.0259517401653322\\
150	0.0259517401653322\\
151	0.0259517401653322\\
152	0.0259517401653322\\
153	0.0259517401653322\\
154	0.0259517401653322\\
155	0.0259517401653322\\
156	0.0259517401653322\\
157	0.0259517401653322\\
158	0.0259517401653322\\
159	0.0259517401653322\\
160	0.0259517401653322\\
161	0.0259517401653322\\
162	0.0259517401653322\\
163	0.0259517401653322\\
164	0.0259517401653322\\
165	0.0259517401653322\\
166	0.0259517401653322\\
167	0.0259517401653322\\
168	0.0259517401653322\\
169	0.0259517401653322\\
170	0.0259517401653322\\
171	0.0259517401653322\\
172	0.0259517401653322\\
173	0.0259517401653322\\
174	0.0259517401653322\\
175	0.0259517401653322\\
176	0.0259517401653322\\
177	0.0259517401653322\\
178	0.0259517401653322\\
179	0.0259517401653322\\
180	0.0259517401653322\\
181	0.0259517401653322\\
182	0.0259517401653322\\
183	0.0259517401653322\\
184	0.0259517401653322\\
185	0.0259517401653322\\
186	0.0259517401653322\\
187	0.0259517401653322\\
188	0.0259517401653322\\
189	0.0259517401653322\\
190	0.0259517401653322\\
191	0.0259517401653322\\
192	0.0259517401653322\\
193	0.0259517401653322\\
194	0.0259517401653322\\
195	0.0259517401653322\\
196	0.0259517401653322\\
197	0.0259517401653322\\
198	0.0259517401653322\\
199	0.0259517401653322\\
200	0.0259517401653322\\
201	0.0259517401653322\\
202	0.0259517401653322\\
203	0.0259517401653322\\
204	0.0259517401653322\\
205	0.0259517401653322\\
206	0.0259517401653322\\
207	0.0259517401653322\\
208	0.0259517401653322\\
209	0.0259517401653322\\
210	0.0259517401653322\\
211	0.0259517401653322\\
212	0.0259517401653322\\
213	0.0259517401653322\\
214	0.0259517401653322\\
215	0.0259517401653322\\
216	0.0259517401653322\\
217	0.0259517401653322\\
218	0.0259517401653322\\
219	0.0259517401653322\\
220	0.0259517401653322\\
221	0.0259517401653322\\
222	0.0259517401653322\\
223	0.0259517401653322\\
224	0.0259517401653322\\
225	0.0259517401653322\\
226	0.0259517401653322\\
227	0.0259517401653322\\
228	0.0259517401653322\\
229	0.0259517401653322\\
230	0.0259517401653322\\
231	0.0259517401653322\\
232	0.0259517401653322\\
233	0.0259517401653322\\
234	0.0259517401653322\\
235	0.0259517401653322\\
236	0.0259517401653322\\
237	0.0259517401653322\\
238	0.0259517401653322\\
239	0.0259517401653322\\
240	0.0259517401653322\\
241	0.0259517401653322\\
242	0.0259517401653322\\
243	0.0259517401653322\\
244	0.0259517401653322\\
245	0.0259517401653322\\
246	0.0259517401653322\\
247	0.0259517401653322\\
248	0.0259517401653322\\
249	0.0259517401653322\\
250	0.0259517401653322\\
};
\end{axis}
\end{tikzpicture}%

==> synth_conv_rot_error.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.52]

\begin{axis}[%
width=3.478944in,
height=1.2in,
at={(0.955556in,0.4in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=50,
xlabel={frame},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-06,
ymax=10,
ytick={ 1e-06, 0.0001,   0.01,      1},
yminorticks=true,
ylabel={rot. error (deg)}
]
\addplot [color=green,mark=o,mark options={solid}, mark repeat={3},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
1	6.50754960911959\\
2	1.70754729250319e-06\\
3	1.70754729250319e-06\\
4	1.70754729250319e-06\\
5	1.70754729250319e-06\\
6	1.70754729250319e-06\\
7	1.70754729250319e-06\\
8	1.70754729250319e-06\\
9	1.70754729250319e-06\\
10	1.70754729250319e-06\\
11	1.70754729250319e-06\\
12	1.70754729250319e-06\\
13	1.70754729250319e-06\\
14	1.70754729250319e-06\\
15	1.70754729250319e-06\\
16	1.70754729250319e-06\\
17	1.70754729250319e-06\\
18	1.70754729250319e-06\\
19	1.70754729250319e-06\\
20	1.70754729250319e-06\\
21	1.e-06\\
22	1.70754729250319e-06\\
23	1.70754729250319e-06\\
24	1.70754729250319e-06\\
25	1.70754729250319e-06\\
26	1.70754729250319e-06\\
27	1.70754729250319e-06\\
28	1.70754729250319e-06\\
29	1.70754729250319e-06\\
30	1.70754729250319e-06\\
31	1.70754729250319e-06\\
32	1.70754729250319e-06\\
33	1.70754729250319e-06\\
34	1.70754729250319e-06\\
35	1.70754729250319e-06\\
36	1.70754729250319e-06\\
37	1.70754729250319e-06\\
38	1.70754729250319e-06\\
39	1.70754729250319e-06\\
40	1.70754729250319e-06\\
41	1.70754729250319e-06\\
42	1.70754729250319e-06\\
43	1.70754729250319e-06\\
44	1.70754729250319e-06\\
45	1.70754729250319e-06\\
46	1.70754729250319e-06\\
47	1.70754729250319e-06\\
48	1.70754729250319e-06\\
49	1.70754729250319e-06\\
50	1.70754729250319e-06\\
};
\addplot [color=cyan,mark=asterisk,mark options={solid}, mark repeat={3},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
1	6.50754960911959\\
2	0.000939005081872024\\
3	4.67631085055434e-06\\
4	4.67631085055434e-06\\
5	4.67631085055434e-06\\
6	4.67631085055434e-06\\
7	4.67631085055434e-06\\
8	4.67631085055434e-06\\
9	4.67631085055434e-06\\
10	4.67631085055434e-06\\
11	4.67631085055434e-06\\
12	4.67631085055434e-06\\
13	4.67631085055434e-06\\
14	4.67631085055434e-06\\
15	4.67631085055434e-06\\
16	4.67631085055434e-06\\
17	4.67631085055434e-06\\
18	4.67631085055434e-06\\
19	4.67631085055434e-06\\
20	4.67631085055434e-06\\
21	0.00116164180016562\\
22	5.39973865676383e-06\\
23	4.18261957830375e-06\\
24	4.18261957830375e-06\\
25	6.50214637361826e-06\\
26	6.61330222672642e-06\\
27	6.61330222672642e-06\\
28	6.61330222672642e-06\\
29	6.61330222672642e-06\\
30	6.61330222672642e-06\\
31	0.000895451052802767\\
32	7.63638364166569e-06\\
33	7.24450961835441e-06\\
34	7.24450961835441e-06\\
35	7.24450961835441e-06\\
36	7.24450961835441e-06\\
37	7.24450961835441e-06\\
38	7.24450961835441e-06\\
39	7.24450961835441e-06\\
40	7.24450961835441e-06\\
41	7.24450961835441e-06\\
42	7.24450961835441e-06\\
43	7.24450961835441e-06\\
44	7.24450961835441e-06\\
45	7.24450961835441e-06\\
46	7.24450961835441e-06\\
47	7.24450961835441e-06\\
48	7.24450961835441e-06\\
49	7.24450961835441e-06\\
50	7.24450961835441e-06\\
};
\addplot [color=blue,mark=+,mark options={solid}, mark repeat={3},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
1	6.50754960911959\\
2	0.116735377640903\\
3	0.00450255873210348\\
4	0.000341402720114882\\
5	3.65031918406285e-05\\
6	1.e-06\\
7	1.e-06\\
8	1.e-06\\
9	1.e-06\\
10	1.e-06\\
11	1.e-06\\
12	1.e-06\\
13	1.e-06\\
14	1.e-06\\
15	1.e-06\\
16	1.e-06\\
17	1.e-06\\
18	1.e-06\\
19	1.e-06\\
20	1.e-06\\
21	0.0996576327466519\\
22	0.00565808337315534\\
23	0.000499354681788403\\
24	5.60117157887658e-05\\
25	1.e-06\\
26	1.e-06\\
27	1.e-06\\
28	1.e-06\\
29	1.e-06\\
30	1.e-06\\
31	0.0755462812127567\\
32	0.00419518724594796\\
33	0.000492383926853949\\
34	6.20147701789049e-05\\
35	1.e-06\\
36	1.e-06\\
37	1.e-06\\
38	1.e-06\\
39	1.e-06\\
40	1.e-06\\
41	1.e-06\\
42	1.e-06\\
43	1.e-06\\
44	1.e-06\\
45	1.e-06\\
46	1.e-06\\
47	1.e-06\\
48	1.e-06\\
49	1.e-06\\
50	1.e-06\\
};
\addplot [color=magenta,mark=x,mark options={solid}, mark repeat={3},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
1	6.50754960911959\\
2	1.22698746834983\\
3	0.214584340864831\\
4	0.0492956281236892\\
5	0.0127670518859318\\
6	0.00370209937620539\\
7	0.0012057460448812\\
8	0.000430572871657003\\
9	0.000162306838816783\\
10	6.1791038198586e-05\\
11	2.18339152038308e-05\\
12	4.82967307890293e-06\\
13	1.70754729250319e-06\\
14	1.70754729250319e-06\\
15	1.70754729250319e-06\\
16	1.70754729250319e-06\\
17	1.70754729250319e-06\\
18	1.70754729250319e-06\\
19	1.70754729250319e-06\\
20	1.70754729250319e-06\\
21	0.650673376798792\\
22	0.174159700265312\\
23	0.0478080749367776\\
24	0.013664900383118\\
25	0.00411051678392278\\
26	0.00131373655166565\\
27	0.000446547286952011\\
28	0.00015952549819876\\
29	5.79560769468377e-05\\
30	1.90909591041643e-05\\
31	0.598883688637697\\
32	0.136906114805816\\
33	0.0344702353616248\\
34	0.00945549276440521\\
35	0.00298454477969326\\
36	0.00108441151472771\\
37	0.000425635063241415\\
38	0.000170805947987499\\
39	6.73886519020876e-05\\
40	2.37220051204374e-05\\
41	1.e-06\\
42	1.e-06\\
43	1.e-06\\
44	1.e-06\\
45	1.e-06\\
46	1.e-06\\
47	1.e-06\\
48	1.e-06\\
49	1.e-06\\
50	1.e-06\\
};
\addplot [color=red,mark=square,mark options={solid}, mark repeat={3},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
1	6.50754960911959\\
2	3.94509680204229\\
3	1.45694899798705\\
4	0.593383512852916\\
5	0.266136271140272\\
6	0.126350848343142\\
7	0.0621860210634532\\
8	0.0314325836428592\\
9	0.0162643353998536\\
10	0.0086140318326294\\
11	0.00467482526367423\\
12	0.00260193902680875\\
13	0.00148477594840038\\
14	0.000867006191941339\\
15	0.000516346038643453\\
16	0.000312313153895613\\
17	0.000190982122907889\\
18	0.000117362049573047\\
19	7.1574549230364e-05\\
20	4.27910125009078e-05\\
21	1.43515881866239\\
22	0.801154076926568\\
23	0.427163843760734\\
24	0.22770230112724\\
25	0.121746922053417\\
26	0.0653209374196508\\
27	0.035176933395212\\
28	0.0190195072307832\\
29	0.0103279761252223\\
30	0.00563862910174716\\
31	1.53399911006455\\
32	0.745663215781729\\
33	0.357638087627025\\
34	0.179008184370965\\
35	0.091699580683037\\
36	0.0477368899321737\\
37	0.0252824454177892\\
38	0.013688788776281\\
39	0.00761838782762971\\
40	0.00437214975206774\\
41	0.00258523421396692\\
42	0.00156788597287932\\
43	0.000969130496551597\\
44	0.000606705754389178\\
45	0.000382677310932361\\
46	0.000242258178096117\\
47	0.000153422910431564\\
48	9.68421714059033e-05\\
49	6.05276743364878e-05\\
50	3.64232285642206e-05\\
};
\end{axis}
\end{tikzpicture}%

==> synth_conv_trans_error.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.52]

\begin{axis}[%
width=3.446667in,
height=1.2in,
at={(1.033333in,0.4in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=50,
xlabel={frame},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-14,
ymax=100,
ytick={1e-14, 1e-10, 1e-06,  0.01,   100},
yminorticks=true,
ylabel={trans. error (m)},
legend style={at={(1.03,0.5)},anchor=west,legend cell align=left,align=left,draw=black}
]
\addplot [color=green,mark=o,mark options={solid}, mark repeat={3},line width=1.0pt]
  table[row sep=crcr]{%
1	1.2\\
2	1.77323479069129e-07\\
3	1.48185952179579e-13\\
4	1.58446682176487e-13\\
5	1.43781987331309e-13\\
6	1.40748428625816e-13\\
7	1.38308160907782e-13\\
8	1.24750734388914e-13\\
9	1.01629281052561e-13\\
10	1.59705169123815e-13\\
11	1.38696448875984e-13\\
12	1.34001080655037e-13\\
13	1.36726449842127e-13\\
14	1.3942057469823e-13\\
15	1.34412211302483e-13\\
16	1.34921310916457e-13\\
17	1.36796847176002e-13\\
18	1.35329731692461e-13\\
19	1.23030478698153e-13\\
20	1.35297928905174e-13\\
21	2.00880168639346e-08\\
22	1.75113177385095e-13\\
23	1.67245910841189e-13\\
24	1.76354295255622e-13\\
25	1.86384200038393e-13\\
26	1.63388952802421e-13\\
27	1.71924339441437e-13\\
28	1.95187982936258e-13\\
29	1.62522966963908e-13\\
30	1.97532478119297e-13\\
31	1.09931538743351e-08\\
32	2.57710289473598e-13\\
33	2.35767718803713e-13\\
34	2.37435733586635e-13\\
35	2.48360005506057e-13\\
36	2.42197737693555e-13\\
37	2.4360693541605e-13\\
38	2.33336512577938e-13\\
39	2.35332798854857e-13\\
40	2.2869909078965e-13\\
41	2.46307542179981e-13\\
42	2.29702349863228e-13\\
43	2.40499519839503e-13\\
44	2.34890366446911e-13\\
45	2.42659853838747e-13\\
46	2.36325284325906e-13\\
47	2.41157116644315e-13\\
48	2.45256471754814e-13\\
49	2.31717511235574e-13\\
50	2.47635478835577e-13\\
};
\addlegendentry{$\lambda_0$};

\addplot [color=cyan,mark=asterisk,mark options={solid}, mark repeat={3},line width=1.0pt]
  table[row sep=crcr]{%
1	1.2\\
2	0.00144877020340833\\
3	4.49992657667179e-06\\
4	1.72939575274553e-08\\
5	6.66471663093452e-11\\
6	2.38530068305029e-13\\
7	2.55656979737888e-13\\
8	2.64431983585847e-13\\
9	2.85089530582743e-13\\
10	2.45015188301878e-13\\
11	2.55307659932684e-13\\
12	2.59988294100822e-13\\
13	2.56837563178129e-13\\
14	2.52509883652672e-13\\
15	2.59528117584662e-13\\
16	2.57438677593437e-13\\
17	2.56673409324848e-13\\
18	2.57448827973316e-13\\
19	2.73991862063046e-13\\
20	2.47943287415831e-13\\
21	0.00170392482895443\\
22	5.91510201650305e-06\\
23	2.55443980010039e-08\\
24	1.10986360303721e-10\\
25	7.65001138086911e-13\\
26	4.4168609412156e-13\\
27	4.4180534131167e-13\\
28	4.23437197581013e-13\\
29	4.63606437517226e-13\\
30	4.31074111364252e-13\\
31	0.00133005051029216\\
32	5.81112935870513e-06\\
33	2.24595835806184e-08\\
34	8.66357864610836e-11\\
35	8.01751091912009e-13\\
36	5.46274967907888e-13\\
37	5.45732955071867e-13\\
38	5.59597402299784e-13\\
39	5.56660321387929e-13\\
40	5.63632742787833e-13\\
41	5.53097780787306e-13\\
42	5.58833233044291e-13\\
43	5.55405667293914e-13\\
44	5.61039521773529e-13\\
45	5.48982549230793e-13\\
46	5.62655838660767e-13\\
47	5.57393282646942e-13\\
48	5.53819722674601e-13\\
49	5.64678717725193e-13\\
50	5.48223695090601e-13\\
};
\addlegendentry{$\lambda_1$};

\addplot [color=blue,mark=+,mark options={solid}, mark repeat={3},line width=1.0pt]
  table[row sep=crcr]{%
1	1.2\\
2	0.168163949525161\\
3	0.00657932816169094\\
4	0.000516948101867929\\
5	5.75092925464252e-05\\
6	6.98427614274919e-06\\
7	8.64925536853745e-07\\
8	1.07604288723883e-07\\
9	1.3401652934941e-08\\
10	1.66953675793805e-09\\
11	2.07909228962366e-10\\
12	2.57934118467773e-11\\
13	3.1010978766165e-12\\
14	3.37995621944024e-13\\
15	2.1124049807545e-13\\
16	2.39939518371919e-13\\
17	2.38964888907694e-13\\
18	2.41059055065519e-13\\
19	2.44657614779923e-13\\
20	2.51250327075208e-13\\
21	0.136044111474764\\
22	0.00797843693608831\\
23	0.000721465982814457\\
24	8.30457676849993e-05\\
25	1.03046648085991e-05\\
26	1.30346691951264e-06\\
27	1.65372676657022e-07\\
28	2.09298725580615e-08\\
29	2.63622655034185e-09\\
30	3.30269260874336e-10\\
31	0.103146436168814\\
32	0.00570638099263404\\
33	0.000731412129043791\\
34	9.5340074693222e-05\\
35	1.20069744669798e-05\\
36	1.49415630337595e-06\\
37	1.85368876842602e-07\\
38	2.2994481933859e-08\\
39	2.85449031688158e-09\\
40	3.54690269987811e-10\\
41	4.41179097365358e-11\\
42	5.49967995729303e-12\\
43	7.57377444631379e-13\\
44	3.50381224321943e-13\\
45	3.45925631889854e-13\\
46	3.45563682593476e-13\\
47	3.43915341937582e-13\\
48	3.47246722057801e-13\\
49	3.52629795790057e-13\\
50	3.51394999622199e-13\\
};
\addlegendentry{$\lambda_2$};

\addplot [color=magenta,mark=x,mark options={solid}, mark repeat={3},line width=1.0pt]
  table[row sep=crcr]{%
1	1.2\\
2	1.81788512943983\\
3	0.291726696665035\\
4	0.0645275167856574\\
5	0.0170815955289867\\
6	0.00514986908715237\\
7	0.00172538652398052\\
8	0.00062370080164347\\
9	0.000236283576407978\\
10	9.19117677884563e-05\\
11	3.62742795734363e-05\\
12	1.44306379487702e-05\\
13	5.76636259315326e-06\\
14	2.30999648499371e-06\\
15	9.2671897806913e-07\\
16	3.7209122776488e-07\\
17	1.49474045757816e-07\\
18	6.00635912614039e-08\\
19	2.41399621403028e-08\\
20	9.70315539957497e-09\\
21	0.92540786457851\\
22	0.220304567226303\\
23	0.0593241443488504\\
24	0.0172185932673064\\
25	0.0053213469273468\\
26	0.00174917994124604\\
27	0.000608468292509379\\
28	0.000221460926244894\\
29	8.32052310816369e-05\\
30	3.19116971884445e-05\\
31	0.875425478319718\\
32	0.173901450310149\\
33	0.040216984822441\\
34	0.0109330093433004\\
35	0.00367994803867607\\
36	0.00143951009643545\\
37	0.000591429690114013\\
38	0.000243923877406747\\
39	9.99284640526265e-05\\
40	4.06591786124519e-05\\
41	1.64623295244481e-05\\
42	6.64454391664552e-06\\
43	2.67698390499619e-06\\
44	1.07748203483515e-06\\
45	4.33510626707956e-07\\
46	1.74408227616025e-07\\
47	7.01788746446094e-08\\
48	2.82472822218946e-08\\
49	1.1374037558406e-08\\
50	4.58187158849291e-09\\
};
\addlegendentry{$\lambda_3$};

\addplot [color=red,mark=square,mark options={solid}, mark repeat={3},line width=1.0pt]
  table[row sep=crcr]{%
1	1.2\\
2	6.04011959134077\\
3	2.15273718157215\\
4	0.82088479435853\\
5	0.345565777390055\\
6	0.157276150478263\\
7	0.0759871926781798\\
8	0.0384328658174683\\
9	0.0201595601765932\\
10	0.0109038285018574\\
11	0.00605950299470289\\
12	0.00345026231819613\\
13	0.00200734307396622\\
14	0.00118971086474355\\
15	0.000716074730857491\\
16	0.000436391186031581\\
17	0.000268560809647341\\
18	0.000166530856973554\\
19	0.000103862830087928\\
20	6.50636180934786e-05\\
21	2.53469299532189\\
22	1.16621495162685\\
23	0.553192939331532\\
24	0.275257280593429\\
25	0.141863333397741\\
26	0.0748586159198897\\
27	0.0401304646379831\\
28	0.0217545671765958\\
29	0.0118945638500789\\
30	0.00655482025049716\\
31	2.55699436147666\\
32	1.10452722794743\\
33	0.473478404459357\\
34	0.215229919000885\\
35	0.102829060783544\\
36	0.0513044627224726\\
37	0.0267394771806684\\
38	0.0146099619045578\\
39	0.00837723085752731\\
40	0.00501327757695068\\
41	0.00309779567139643\\
42	0.00195375334898953\\
43	0.00124618240828059\\
44	0.000799028255736974\\
45	0.000513203345034884\\
46	0.000329587036264583\\
47	0.000211466133437874\\
48	0.000135511116899362\\
49	8.67296539392477e-05\\
50	5.54461561043295e-05\\
};
\addlegendentry{$\lambda_4$};

\end{axis}
\end{tikzpicture}%

==> synth_noise_rot_error.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.52]

\begin{axis}[%
width=3.478944in,
height=1.2in,
at={(0.955556in,0.4in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=50,
xlabel={frame},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-03,
ymax=10,
ytick={ 1e-3,  1e-2,   1e-1, 1, 10},
yminorticks=true,
ylabel={rot. error (deg)}
]
%\addplot [color=black,solid,mark=o,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1	6.50754960911959\\
%2	0.0221254121190422\\
%3	0.00170905396522462\\
%4	0.00012810019333137\\
%5	6.27392936745562e-06\\
%6	0\\
%7	0\\
%8	0\\
%9	0\\
%10	0\\
%11	0\\
%12	0\\
%13	0\\
%14	0\\
%15	0\\
%16	0\\
%17	0\\
%18	0\\
%19	0\\
%20	0\\
%21	0.00178585693012137\\
%22	0.000131375763584645\\
%23	5.53308561649078e-06\\
%24	0\\
%25	0\\
%26	0\\
%27	0\\
%28	0\\
%29	0\\
%30	0\\
%31	0.000725297672191668\\
%32	4.7933136678445e-05\\
%33	3.1945284701302e-06\\
%34	3.1945284701302e-06\\
%35	3.1945284701302e-06\\
%36	3.1945284701302e-06\\
%37	3.1945284701302e-06\\
%38	3.1945284701302e-06\\
%39	3.1945284701302e-06\\
%40	3.1945284701302e-06\\
%41	3.1945284701302e-06\\
%42	3.1945284701302e-06\\
%43	3.1945284701302e-06\\
%44	3.1945284701302e-06\\
%45	3.1945284701302e-06\\
%46	3.1945284701302e-06\\
%47	3.1945284701302e-06\\
%48	3.1945284701302e-06\\
%49	3.1945284701302e-06\\
%50	3.1945284701302e-06\\
%};
\addplot [color=cyan,solid,mark=asterisk,mark options={solid},mark repeat={3},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
1	6.50754960911959\\
2	0.0370251838784492\\
3	0.00589173722476192\\
4	0.0100286215128469\\
5	0.0108437053891719\\
6	0.00984671638456139\\
7	0.00377224946503588\\
8	0.00383014295815885\\
9	0.0020868858238938\\
10	0.00316570334174755\\
11	0.00451067387778668\\
12	0.00233302112230087\\
13	0.00445309837366231\\
14	0.00819008456493369\\
15	0.00575525566499569\\
16	0.00352709569258308\\
17	0.00799624552668476\\
18	0.00347808522045975\\
19	0.00274061606445858\\
20	0.00782974152750454\\
21	0.016498735668377\\
22	0.0121795995942845\\
23	0.0216887444405236\\
24	0.0116788029007747\\
25	0.0176656883322904\\
26	0.0230412994419543\\
27	0.0502680098601407\\
28	0.0169413010787455\\
29	0.0268703390766808\\
30	0.0174921654969797\\
31	0.00176474124628178\\
32	0.00586575501912273\\
33	0.00184225717663988\\
34	0.00587462556690716\\
35	0.00226097123019296\\
36	0.00566287303943643\\
37	0.00346046034026948\\
38	0.0028144223174438\\
39	0.00789064662270596\\
40	0.00759394526753877\\
41	0.00492819773676244\\
42	0.00620031031413528\\
43	0.00874217114050574\\
44	0.00247434797549252\\
45	0.00761260644968746\\
46	0.00735816831775831\\
47	0.00559586904066162\\
48	0.00388421765863078\\
49	0.00204823340560525\\
50	0.00539522002170967\\
};
\addplot [color=blue,solid,mark=+,mark options={solid},mark repeat={3},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
1	6.50754960911959\\
2	0.0754857703618961\\
3	0.05546093668958\\
4	0.0136119689005089\\
5	0.0172258585989981\\
6	0.0182514292162717\\
7	0.0344008110217811\\
8	0.0138776674371293\\
9	0.0255957191980776\\
10	0.00717956367416877\\
11	0.0229944135759313\\
12	0.0606239799033748\\
13	0.0122961579252318\\
14	0.0200353147980905\\
15	0.0179486628969276\\
16	0.00886951463780675\\
17	0.0291307303746133\\
18	0.0336956300951751\\
19	0.0100595791505567\\
20	0.00992024448046902\\
21	0.045338292735864\\
22	0.112855224805392\\
23	0.101938843149399\\
24	0.140839418070186\\
25	0.159267009714735\\
26	0.0911928656628804\\
27	0.195543188744992\\
28	0.138821016857337\\
29	0.134113734978335\\
30	0.137075663338712\\
31	0.0305266684507302\\
32	0.00953979456803569\\
33	0.022255292769784\\
34	0.0284189301586329\\
35	0.0325014418755793\\
36	0.0292111107913681\\
37	0.0198716021296267\\
38	0.0285211240781952\\
39	0.0153643229006501\\
40	0.0184050794309422\\
41	0.0287071617235372\\
42	0.0147907201819551\\
43	0.0207572158948542\\
44	0.0233080128849433\\
45	0.00962610564876895\\
46	0.0494574112198113\\
47	0.00767621955725361\\
48	0.0436896842345416\\
49	0.0198644943509393\\
50	0.0105800786481897\\
};
\addplot [color=magenta,solid,mark=x,mark options={solid}, mark repeat={3}, forget plot,line width=1.0pt]
  table[row sep=crcr]{%
1	6.50754960911959\\
2	0.0885967682885412\\
3	0.0312266895287464\\
4	0.10231637933185\\
5	0.0315256532230513\\
6	0.0361507207686293\\
7	0.0736625882810716\\
8	0.0180278238964643\\
9	0.0551326454680579\\
10	0.0869697628726404\\
11	0.0642346791213029\\
12	0.031802017689728\\
13	0.0373488111091715\\
14	0.0730528266381397\\
15	0.018974359798615\\
16	0.0645247464545221\\
17	0.0163011089355162\\
18	0.0468346224968836\\
19	0.0621928089866154\\
20	0.0909195841190389\\
21	0.262898147753191\\
22	0.243323788606644\\
23	0.188425978133381\\
24	0.253266169117915\\
25	0.221536620862377\\
26	0.3435578493184\\
27	0.346914400815566\\
28	0.307954857456214\\
29	0.451281441806276\\
30	0.211309820423905\\
31	0.0180767779693975\\
32	0.0405179864167133\\
33	0.0271140533005113\\
34	0.0124815670033702\\
35	0.069260133665313\\
36	0.0501749809303349\\
37	0.0447961960997471\\
38	0.0301686465006484\\
39	0.0389866960790554\\
40	0.128883848934549\\
41	0.0357647371069428\\
42	0.0365652350997377\\
43	0.0426238451519928\\
44	0.0447412816240542\\
45	0.0735586108749001\\
46	0.0977732913701167\\
47	0.0472247410246389\\
48	0.0735170259201252\\
49	0.072773272951309\\
50	0.0333333304960017\\
};
\addplot [color=red,solid,mark=square,mark options={solid}, mark repeat={3},forget plot,line width=1.0pt]
  table[row sep=crcr]{%
1	6.50754960911959\\
2	0.116948475106023\\
3	0.0287923948486935\\
4	0.271733297098814\\
5	0.269096704585752\\
6	0.269281864031831\\
7	0.159635846609703\\
8	0.0846751299817035\\
9	0.166419532996169\\
10	0.388878058491996\\
11	0.155429098185811\\
12	0.393564528287142\\
13	0.142135279194413\\
14	0.296308148384351\\
15	0.3366290516042\\
16	0.296748551503562\\
17	0.205436536041431\\
18	0.390899245165891\\
19	0.3769231965623\\
20	0.432379790563057\\
21	2.54981432176983\\
22	1.17035801380185\\
23	2.85837984027745\\
24	0.534229094554339\\
25	1.75131749346836\\
26	0.528696502397351\\
27	0.468824941271289\\
28	1.06337440652121\\
29	0.649991968706905\\
30	0.495901518242898\\
31	0.0453156141067055\\
32	0.153172775839503\\
33	0.239620891541756\\
34	0.519784882240313\\
35	0.0664703565638408\\
36	0.36280012156607\\
37	0.608036274353685\\
38	0.372970455247856\\
39	0.280826920310875\\
40	0.264321992296242\\
41	0.181072776978737\\
42	0.0474788649518271\\
43	0.329142650792365\\
44	0.245686138737216\\
45	0.0741949096215426\\
46	0.0965794476192978\\
47	0.132121470366061\\
48	0.269294015787893\\
49	0.225629967915626\\
50	0.24516813133425\\
};
\addplot [color=black,dotted,forget plot,line width=1.pt]
  table[row sep=crcr]{%
1	0.1\\
2	0.1\\
3	0.1\\
4	0.1\\
5	0.1\\
6	0.1\\
7	0.1\\
8	0.1\\
9	0.1\\
10	0.1\\
11	0.1\\
12	0.1\\
13	0.1\\
14	0.1\\
15	0.1\\
16	0.1\\
17	0.1\\
18	0.1\\
19	0.1\\
20	0.1\\
21	0.1\\
22	0.1\\
23	0.1\\
24	0.1\\
25	0.1\\
26	0.1\\
27	0.1\\
28	0.1\\
29	0.1\\
30	0.1\\
31	0.1\\
32	0.1\\
33	0.1\\
34	0.1\\
35	0.1\\
36	0.1\\
37	0.1\\
38	0.1\\
39	0.1\\
40	0.1\\
41	0.1\\
42	0.1\\
43	0.1\\
44	0.1\\
45	0.1\\
46	0.1\\
47	0.1\\
48	0.1\\
49	0.1\\
50	0.1\\
};
\end{axis}
\end{tikzpicture}%

==> synth_noise_trans_error.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.52]

\begin{axis}[%
width=3.446667in,
height=1.2in,
at={(1.033333in,0.4in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=50,
xlabel={frame},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1e-3,
ymax=10,
ytick={1e-3, 1e-2, 1e-01,  1,   10},
yminorticks=true,
ylabel={trans. error (m)},
legend style={at={(1.03,0.5)},anchor=west,legend cell align=left,align=left,draw=black}
]
%\addplot [color=black,solid,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.2\\
%2	0.0446596697880926\\
%3	0.00355647904871627\\
%4	0.000267005591537645\\
%5	2.00851702165858e-05\\
%6	1.50421199775513e-06\\
%7	1.13562118345082e-07\\
%8	8.46435137843767e-09\\
%9	6.38854984661225e-10\\
%10	4.80023536897391e-11\\
%11	3.49670605093342e-12\\
%12	2.3579721581631e-13\\
%13	1.67788109248484e-13\\
%14	1.77410848133736e-13\\
%15	1.79296316942623e-13\\
%16	1.7718140097226e-13\\
%17	1.79843445203169e-13\\
%18	1.75829298626428e-13\\
%19	1.82942020650119e-13\\
%20	1.8933398675265e-13\\
%21	0.00395770292759917\\
%22	0.000279462888540717\\
%23	2.27878733852719e-05\\
%24	1.92525568865363e-06\\
%25	1.59780386950657e-07\\
%26	1.33479314550937e-08\\
%27	1.13396269748625e-09\\
%28	9.72990192901762e-11\\
%29	8.15293692097241e-12\\
%30	6.5772621689992e-13\\
%31	0.0019338114834184\\
%32	0.000102701468181762\\
%33	8.65166261763579e-06\\
%34	7.30046165547251e-07\\
%35	6.14317534369986e-08\\
%36	5.21446238388131e-09\\
%37	4.41534579224086e-10\\
%38	3.76829779536717e-11\\
%39	3.23025255894494e-12\\
%40	3.57989261646534e-13\\
%41	1.19704294983507e-13\\
%42	1.01535170975344e-13\\
%43	1.17265656082198e-13\\
%44	1.02466026904567e-13\\
%45	1.14351337274527e-13\\
%46	1.14061922360421e-13\\
%47	1.04302578369074e-13\\
%48	1.06808114522796e-13\\
%49	1.24339482285467e-13\\
%50	1.23206736179621e-13\\
%};
%\addlegendentry{$\lambda_0$};

\addplot [color=cyan,solid,mark=asterisk,mark options={solid},mark repeat={3},line width=1.0pt]
  table[row sep=crcr]{%
1	1.2\\
2	0.0690882786543981\\
3	0.0122805995357967\\
4	0.0179378127819187\\
5	0.0169286929769643\\
6	0.0161297405743997\\
7	0.00744576053020204\\
8	0.00424084428109044\\
9	0.00575269718997841\\
10	0.00223919361213584\\
11	0.00585407072083983\\
12	0.0083243354480555\\
13	0.00821225654250034\\
14	0.0165310714943838\\
15	0.0132198944792479\\
16	0.00950529932365631\\
17	0.012558215198977\\
18	0.00606509246539031\\
19	0.00429561122200703\\
20	0.0117200079974794\\
21	0.0325390871202778\\
22	0.0168601125780953\\
23	0.0247763399597177\\
24	0.0135373394187872\\
25	0.0186220708470677\\
26	0.0335430525460111\\
27	0.0719309325562703\\
28	0.0166564207737687\\
29	0.036714864917179\\
30	0.0315876122225964\\
31	0.00430855348705766\\
32	0.0100764786184378\\
33	0.00621099349366018\\
34	0.0165023403280652\\
35	0.00409693697578698\\
36	0.0110793797832357\\
37	0.00911160225599947\\
38	0.0122455606633535\\
39	0.0146229845451981\\
40	0.0124221137996283\\
41	0.0123133858581265\\
42	0.0142698754846713\\
43	0.0133708198785033\\
44	0.00519302790343959\\
45	0.0158732814189576\\
46	0.0152346359108969\\
47	0.0123544663057103\\
48	0.00871046513475687\\
49	0.00769236555478883\\
50	0.0124092334101271\\
};
\addlegendentry{$\sigma=0.01$};

\addplot [color=blue,solid,mark=+,mark options={solid},mark repeat={3},line width=1.0pt]
  table[row sep=crcr]{%
1	1.2\\
2	0.172436670183728\\
3	0.106507055405071\\
4	0.0193155323262614\\
5	0.0373973455963369\\
6	0.0294167596272366\\
7	0.0567293496777467\\
8	0.0319846422105164\\
9	0.0451680037334791\\
10	0.0270539622054182\\
11	0.0537194069450236\\
12	0.109023238120186\\
13	0.021062434004111\\
14	0.0286246377828296\\
15	0.0436133797904131\\
16	0.0222977744330694\\
17	0.0610079261109765\\
18	0.0461570487373744\\
19	0.0186115390100738\\
20	0.0306149268920846\\
21	0.0876878990407253\\
22	0.209452291843042\\
23	0.18341292330426\\
24	0.184394293476628\\
25	0.236254420309675\\
26	0.200558336472054\\
27	0.238007711680474\\
28	0.141742156929724\\
29	0.175166120369936\\
30	0.212970752300814\\
31	0.0676083189919541\\
32	0.0387475591005216\\
33	0.0374744692615725\\
34	0.0455400434234328\\
35	0.0588981137856288\\
36	0.0460548530796427\\
37	0.0370209229810136\\
38	0.0606445657577664\\
39	0.0495192628538178\\
40	0.0442645998619698\\
41	0.0329927006618611\\
42	0.020771877315175\\
43	0.0337368594461129\\
44	0.0327060943158918\\
45	0.029488187939899\\
46	0.0758504674053407\\
47	0.0142546625072258\\
48	0.0883731039052643\\
49	0.0366938888962516\\
50	0.0530362832010125\\
};
\addlegendentry{$\sigma=0.05$};

\addplot [color=magenta,solid,mark=x,mark options={solid},mark repeat={3},line width=1.0pt]
  table[row sep=crcr]{%
1	1.2\\
2	0.16781814850807\\
3	0.0977020068496079\\
4	0.208325071813729\\
5	0.0796370768823628\\
6	0.074811550809373\\
7	0.144104052349886\\
8	0.0444115752218255\\
9	0.0342101899479657\\
10	0.151242880406785\\
11	0.141876343339874\\
12	0.0983489811056148\\
13	0.0374164385215752\\
14	0.113827266663538\\
15	0.0138227840584138\\
16	0.0952175729178047\\
17	0.0322958645845113\\
18	0.0711246775823012\\
19	0.0855818277813361\\
20	0.150975933779913\\
21	0.321940658699789\\
22	0.391940749893418\\
23	0.362078119578076\\
24	0.166340453181402\\
25	0.332730902320661\\
26	0.660886937975424\\
27	0.453534361985545\\
28	0.487241710667271\\
29	0.777234944759366\\
30	0.278795332094298\\
31	0.024153099318373\\
32	0.0653461815613446\\
33	0.0987054340103151\\
34	0.0533536405909864\\
35	0.130113461672676\\
36	0.0798836587137725\\
37	0.0180704235762425\\
38	0.0551401065882279\\
39	0.106173334321361\\
40	0.246862117682527\\
41	0.048552662232413\\
42	0.0686715815173906\\
43	0.0774195650230845\\
44	0.0667229673895623\\
45	0.147414840944684\\
46	0.13632902747926\\
47	0.0952145489919175\\
48	0.135014554184494\\
49	0.178065660258341\\
50	0.129409490237872\\
};
\addlegendentry{$\sigma=0.1$};

\addplot [color=red,solid,mark=square,mark options={solid},mark repeat={3},line width=1.0pt]
  table[row sep=crcr]{%
1	1.2\\
2	0.47917637993039\\
3	0.300546993472625\\
4	0.563378099269353\\
5	0.359150184853485\\
6	0.611145138038804\\
7	0.522405991844895\\
8	0.229063735427917\\
9	0.353339227329089\\
10	0.666515291446746\\
11	0.426597018062263\\
12	0.725840147434513\\
13	0.225436099153257\\
14	0.349666020214876\\
15	0.640761930664612\\
16	0.462567495471052\\
17	0.504700835968022\\
18	0.745432326625011\\
19	0.909087575631874\\
20	0.914980253837503\\
21	3.62907427638266\\
22	2.44610510587268\\
23	3.6303773968131\\
24	1.12246743154469\\
25	2.54000780581416\\
26	1.4951115416662\\
27	1.07965861982509\\
28	1.73205595902142\\
29	0.616719182075088\\
30	0.829449776312911\\
31	0.192159140383712\\
32	0.424307465034648\\
33	0.122098119748636\\
34	0.727030338884643\\
35	0.245326674125833\\
36	0.377189294192436\\
37	0.988193880937017\\
38	0.559283019981073\\
39	0.408553010042859\\
40	0.34353179899335\\
41	0.380087454885221\\
42	0.22742863982398\\
43	0.586379059735721\\
44	0.517700906192603\\
45	0.21508127255309\\
46	0.261711911350039\\
47	0.330104450548265\\
48	0.203802177158284\\
49	0.713962846994526\\
50	0.565101371264091\\
};
\addlegendentry{$\sigma=0.5$};

\addplot [color=black,dotted,forget plot,line width=1.pt]
  table[row sep=crcr]{%
1	0.05\\
2	0.05\\
3	0.05\\
4	0.05\\
5	0.05\\
6	0.05\\
7	0.05\\
8	0.05\\
9	0.05\\
10	0.05\\
11	0.05\\
12	0.05\\
13	0.05\\
14	0.05\\
15	0.05\\
16	0.05\\
17	0.05\\
18	0.05\\
19	0.05\\
20	0.05\\
21	0.05\\
22	0.05\\
23	0.05\\
24	0.05\\
25	0.05\\
26	0.05\\
27	0.05\\
28	0.05\\
29	0.05\\
30	0.05\\
31	0.05\\
32	0.05\\
33	0.05\\
34	0.05\\
35	0.05\\
36	0.05\\
37	0.05\\
38	0.05\\
39	0.05\\
40	0.05\\
41	0.05\\
42	0.05\\
43	0.05\\
44	0.05\\
45	0.05\\
46	0.05\\
47	0.05\\
48	0.05\\
49	0.05\\
50	0.05\\
};
\end{axis}
\end{tikzpicture}%

==> tikz_camera_model.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.2,rotate=-80]
\def\camera(#1,#2,#3){
\draw[thin, shift={(#1,#2)},rotate=30+#3]   (0,0) -- ++(0,1.3);
\draw[thin, shift={(#1,#2)},rotate=-30+#3]  (0,0) -- ++(0,1.3);
\draw[thin, shift={(#1,#2)},rotate=#3]      (-0.58,1.) -- ++(1.16,0.);
}
\def\r{0.04};

\def \hone{-0.6};
\def \htwo{2.5};

%\coordinate (z) at (0,0);
\coordinate (origin) at (0,0);
\coordinate (Cr) at (2.0, 0.);
\coordinate (X) at (0.6,4);
\coordinate (h) at (\hone,\htwo);
\coordinate(x0l) at (0.15,1);
%\coordinate(x0r) at (1.65,1);
\coordinate(x1l) at (0.502069, 1.); 
\coordinate(x1ltilde) at (0.1,3.37);


\draw node [anchor=west] at (X) {$X$};
\draw node [anchor=south west] at (x0l) {$x^{t}$};
\draw node [anchor=east] at (origin) {$C_{t} = (I,\mathbf{0})$};
\draw node [anchor=south, below, left] at (h) {$C_{t+1} = (R(t),v(t))$};
%\draw node [anchor=south, below] at (Cr) {$C_{t}^{r} = (I,v_{C^{r}})$};
%\draw node [anchor=south west] at (x0r) {$\tilde{x}^{t,r} = v_{C}^{r} + x^{t,r}$};
\draw node [anchor=north west] at (x1l) {$x^{t+1}$};
\draw node [anchor=south west] at (x1ltilde) {$\tilde{x}^{t+1}$};

\camera(0,0,0);
\camera(\hone,\htwo,-12);
%\camera(2.0,0.0,0);

\fill (x0l) circle (\r);
%\fill (x0r) circle (\r);
\fill (x1l) circle (\r);
\fill (x1ltilde) circle (\r);

\fill (X) circle(\r);
\draw[shorten >=0.04cm,->,thin,>=stealth, dashed] (0,0) -- (X) node[midway, above] {$d(x^{t}) x^{t}$};
%\draw[shorten >=0.04cm,->,thin,>=stealth, dashed] (2.0,0) -- (X) node[midway, right] {$d(x^{t,l}) x^{t,r}$};
\draw[shorten >=0.04cm,->,thin,>=stealth, dashed] (h) -- (X);
\draw[->,>=stealth,line cap=triangle 90] (0,0) -- (h) node[midway, left] {};
%\draw[->,>=stealth,line cap=triangle 90] (0,0) -- (2.0,0.0) node[midway, above] {$v_{C^{r}}=(s,0,0)^{\T}$};
\draw[->, thick,>=stealth,line cap=triangle 90] (x0l) -- (x1l) node[midway, right] {$u(x^{t})$};
\end{tikzpicture}
\end{center} 

